Lossy Source Coding with Focal Loss

Focal loss has recently gained significant popularity, particularly in tasks like object detection where it helps to address class imbalance by focusing more on hard-to-classify examples. This work proposes the focal loss as a distortion measure for lossy source coding. The paper provides single-shot converse and achievability bounds. These bounds are then used to characterize the distortion-rate trade-off in the infinite blocklength, which is shown to be the same as that for the log loss case. In the non-asymptotic case, the difference between focal loss and log loss is illustrated through a series of simulations.

==> FIG/Binomial_gamma_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize }
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	5.35468709141916\\
1	4.34573915754882\\
1.58496250072116	3.75377879806007\\
2	3.33298940519917\\
2.32192809488736	3.0062299130617\\
2.58496250072116	2.73909832639591\\
2.8073549220576	2.51322377685534\\
3	2.31763011167371\\
3.16992500144231	2.14523191781046\\
3.32192809488736	1.99118851388424\\
3.4594316186373	1.85204617414541\\
3.58496250072116	1.72525495083741\\
3.70043971814109	1.39611647818018\\
3.8073549220576	1.18260459797052\\
3.90689059560852	1.12057023494062\\
4	0.950507880095871\\
4.08746284125034	0.907745711658439\\
4.16992500144231	0.766387784159941\\
4.24792751344359	0.737345853023377\\
4.32192809488736	0.709822548596832\\
4.39231742277876	0.595699286998893\\
4.4594316186373	0.577272213741125\\
4.52356195605701	0.559676818239652\\
4.58496250072116	0.542843619173108\\
4.64385618977472	0.526711666930164\\
4.70043971814109	0.439961103703108\\
4.75488750216347	0.429299564993989\\
4.8073549220576	0.41903073929483\\
4.85798099512757	0.409127523956171\\
4.90689059560852	0.399565576489361\\
4.95419631038687	0.390322953821035\\
5	0.381379808859298\\
5.04439411935845	0.372718133803152\\
5.08746284125034	0.310122055212662\\
5.12928301694497	0.304478576980723\\
5.16992500144231	0.298995880189092\\
5.20945336562895	0.293665291592871\\
5.24792751344359	0.288478832255075\\
5.28540221886225	0.283429145628763\\
5.32192809488736	0.278509434744877\\
5.35755200461808	0.273713407158037\\
5.39231742277876	0.269035226529971\\
5.4262647547021	0.264469469914846\\
5.4594316186373	0.260011089961443\\
5.49185309632967	0.21425848279116\\
5.52356195605701	0.211410229036025\\
5.55458885167764	0.208623779213488\\
5.58496250072116	0.205896567130586\\
5.61470984411521	0.203226185295301\\
5.64385618977472	0.200610372124056\\
5.6724253419715	0.198047000415462\\
5.70043971814109	0.195534066942901\\
5.7279204545632	0.19306968303819\\
5.75488750216347	0.190652066055266\\
5.78135971352466	0.188279531617117\\
5.8073549220576	0.185950486561381\\
5.83289001416474	0.183663422510519\\
5.85798099512757	0.181416910001478\\
5.88264304936184	0.17920959311757\\
5.90689059560852	0.177040184572012\\
5.93073733756289	0.174907461198451\\
5.95419631038687	0.172810259808854\\
5.97727992349992	0.170747473383622\\
6	0.139813044383131\\
6.02236781302845	0.138523169431312\\
6.04439411935845	0.137253145220891\\
6.06608919045777	0.136002382633888\\
6.08746284125034	0.134770318720672\\
6.10852445677817	0.133556415175429\\
6.12928301694497	0.132360156921263\\
6.14974711950468	0.131181050795596\\
6.16992500144231	0.130018624327457\\
6.18982455888002	0.128872424599074\\
6.20945336562895	0.127742017184872\\
6.22881869049588	0.126626985161673\\
6.24792751344359	0.125526928184424\\
6.2667865406949	0.124441461622334\\
6.28540221886225	0.123370215750735\\
6.3037807481771	0.122312834994432\\
6.32192809488736	0.121268977218638\\
6.33985000288462	0.120238313063969\\
6.35755200461808	0.119220525322258\\
6.37503943134692	0.118215308350214\\
6.39231742277876	0.117222367518223\\
6.4093909361377	0.116241418691801\\
6.4262647547021	0.115272187743398\\
6.44294349584873	0.114314410092468\\
6.4594316186373	0.113367830271871\\
6.4757334309664	0.112432201518813\\
6.49185309632967	0.111507285388699\\
6.5077946401987	0.110592851390382\\
6.52356195605701	0.1096886766414\\
6.53915881110803	0.0888226949391739\\
6.55458885167764	0.0882719734736543\\
6.56985560833095	0.0877271180165333\\
6.58496250072116	0.0871880072232852\\
6.59991284218713	0.0866545235182502\\
6.61470984411521	0.0861265529403371\\
6.62935662007961	0.0856039849965525\\
6.64385618977472	0.0850867125228866\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black,  thick, dashdotted]
  table[row sep=crcr]{%
0	4.42543223685227\\
1	3.48826077487455\\
1.58496250072116	2.965743683159\\
2	2.61163142064529\\
2.32192809488736	2.34874932794213\\
2.58496250072116	2.14278550868208\\
2.8073549220576	1.97550135768181\\
3	1.83606421044294\\
3.16992500144231	1.71753029362637\\
3.32192809488736	1.61519303002704\\
3.4594316186373	1.52572291123374\\
3.58496250072116	1.44668353767822\\
3.70043971814109	1.15990703371792\\
3.8073549220576	0.974669151091643\\
3.90689059560852	0.935449528691571\\
4	0.781355309079069\\
4.08746284125034	0.754028262369146\\
4.16992500144231	0.624135524935154\\
4.24792751344359	0.605095364700617\\
4.32192809488736	0.587350189779808\\
4.39231742277876	0.481541948024919\\
4.4594316186373	0.469167742137551\\
4.52356195605701	0.457514662132641\\
4.58496250072116	0.446516130627382\\
4.64385618977472	0.436113964220447\\
4.70043971814109	0.354277856870338\\
4.75488750216347	0.34700154473421\\
4.8073549220576	0.340069479968001\\
4.85798099512757	0.33345557327711\\
4.90689059560852	0.327136459956176\\
4.95419631038687	0.321091139137326\\
5	0.31530067049259\\
5.04439411935845	0.309747917772149\\
5.08746284125034	0.249257624836686\\
5.12928301694497	0.245365236390679\\
5.16992500144231	0.241614777506714\\
5.20945336562895	0.237997874024321\\
5.24792751344359	0.234506838543747\\
5.28540221886225	0.231134598467572\\
5.32192809488736	0.227874633175158\\
5.35755200461808	0.224720918976132\\
5.39231742277876	0.221667880717396\\
5.4262647547021	0.218710349103581\\
5.4594316186373	0.215843522942106\\
5.49185309632967	0.171564989067732\\
5.52356195605701	0.169566416791404\\
5.55458885167764	0.167623005706638\\
5.58496250072116	0.165732266790133\\
5.61470984411521	0.163891868429496\\
5.64385618977472	0.16209962361362\\
5.6724253419715	0.160353478393695\\
5.70043971814109	0.158651501466777\\
5.7279204545632	0.156991874753619\\
5.75488750216347	0.155372884859211\\
5.78135971352466	0.153792915318825\\
5.8073549220576	0.152250439544601\\
5.83289001416474	0.150744014398247\\
5.85798099512757	0.149272274324471\\
5.88264304936184	0.147833925987592\\
5.90689059560852	0.146427743360557\\
5.93073733756289	0.145052563221439\\
5.95419631038687	0.143707281017626\\
5.97727992349992	0.142390847062368\\
6	0.111842110944333\\
6.02236781302845	0.110930189030234\\
6.04439411935845	0.110036068733106\\
6.06608919045777	0.109159177492865\\
6.08746284125034	0.10829896873588\\
6.10852445677817	0.107454920347878\\
6.12928301694497	0.106626533256877\\
6.14974711950468	0.105813330116771\\
6.16992500144231	0.105014854083137\\
6.18982455888002	0.104230667673612\\
6.20945336562895	0.103460351705958\\
6.22881869049588	0.102703504307537\\
6.24792751344359	0.101959739990539\\
6.2667865406949	0.101228688787792\\
6.28540221886225	0.100509995444465\\
6.3037807481771	0.0998033186613962\\
6.32192809488736	0.0991083303861458\\
6.33985000288462	0.0984247151482085\\
6.35755200461808	0.0977521694351435\\
6.37503943134692	0.0970904011066369\\
6.39231742277876	0.0964391288437722\\
6.4093909361377	0.0957980816310059\\
6.4262647547021	0.095166998268552\\
6.44294349584873	0.0945456269130639\\
6.4594316186373	0.0939337246446707\\
6.4757334309664	0.0933310570585812\\
6.49185309632967	0.0927373978796039\\
6.5077946401987	0.0921525285980648\\
6.52356195605701	0.0915762381257156\\
6.53915881110803	0.0709044516178123\\
6.55458885167764	0.0705104264029914\\
6.56985560833095	0.0701216999399342\\
6.58496250072116	0.0697381539461776\\
6.59991284218713	0.0693596738878271\\
6.61470984411521	0.0689861488249308\\
6.62935662007961	0.0686174712647116\\
6.64385618977472	0.068253537022181\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	4.34573915754882\\
1	3.33763209729433\\
1.58496250072116	2.74215917832213\\
2	2.32697740632197\\
2.32192809488736	2.00045518888493\\
2.58496250072116	1.74251902606169\\
2.8073549220576	1.52011305479875\\
3	1.33713683957096\\
3.16992500144231	1.17131473770476\\
3.32192809488736	1.03335638384243\\
3.4594316186373	0.903704167159716\\
3.58496250072116	0.796300730565347\\
3.70043971814109	0.692064457143003\\
3.8073549220576	0.606817150217168\\
3.90689059560852	0.521811291317972\\
4	0.453586121143806\\
4.08746284125034	0.384327051256756\\
4.16992500144231	0.330128184849014\\
4.24792751344359	0.274670409650284\\
4.32192809488736	0.232629572708536\\
4.39231742277876	0.189566967472631\\
4.4594316186373	0.158105543602663\\
4.52356195605701	0.125949382633692\\
4.58496250072116	0.103386465881836\\
4.64385618977472	0.0803959454026271\\
4.70043971814109	0.0649383750871013\\
4.75488750216347	0.0492340808249492\\
4.8073549220576	0.0391321381922505\\
4.85798099512757	0.0288946745271993\\
4.90689059560852	0.0226011237826866\\
4.95419631038687	0.0162363026690743\\
5	0.0125000296650029\\
5.04439411935845	0.00872781672960589\\
5.08746284125034	0.00661487059233133\\
5.12928301694497	0.00448454665246616\\
5.16992500144231	0.00334667402533949\\
5.20945336562895	0.00220074921129191\\
5.24792751344359	0.00161746727162199\\
5.28540221886225	0.00103061263784481\\
5.32192809488736	0.000746144480093576\\
5.35755200461808	0.000460159785765824\\
5.39231742277876	0.000328239816091628\\
5.4262647547021	0.000195704584235559\\
5.4594316186373	0.000137572204988629\\
5.49185309632967	7.92015058934597e-05\\
5.52356195605701	5.48783510971474e-05\\
5.55458885167764	3.04671598466129e-05\\
5.58496250072116	2.08126236706594e-05\\
5.61470984411521	1.11271103132277e-05\\
5.64385618977472	7.49535367080176e-06\\
5.6724253419715	3.85322809406305e-06\\
5.70043971814109	2.55997144425215e-06\\
5.7279204545632	1.26341770174611e-06\\
5.75488750216347	8.28022025753778e-07\\
5.78135971352466	3.91631917911142e-07\\
5.8073549220576	2.53244151655827e-07\\
5.83289001416474	1.14572364211121e-07\\
5.85798099512757	7.3111806743619e-08\\
5.88264304936184	3.15745699667265e-08\\
5.90689059560852	1.98869993724837e-08\\
5.93073733756289	8.17989878565618e-09\\
5.95419631038687	5.08604037868584e-09\\
5.97727992349992	1.98749943912438e-09\\
6	1.22014896814004e-09\\
6.02236781302845	4.51744176025012e-10\\
6.04439411935845	2.73869923027623e-10\\
6.06608919045777	9.5773324921806e-11\\
6.08746284125034	5.73472121563239e-11\\
6.10852445677817	1.88773171622428e-11\\
6.12928301694497	1.11658597337957e-11\\
6.14974711950468	3.44637879347495e-12\\
6.16992500144231	2.01402900846574e-12\\
6.18982455888002	5.80312649769732e-13\\
6.20945336562895	3.3510359863616e-13\\
6.22881869049588	8.96810671211232e-14\\
6.24792751344359	5.11788989252871e-14\\
6.2667865406949	1.26465615065061e-14\\
6.28540221886225	7.13376426537516e-15\\
6.3037807481771	1.6167754404157e-15\\
6.32192809488736	9.01475712008921e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	4.34573915754882\\
1	3.33763209729433\\
1.58496250072116	2.74215917832213\\
2	2.32697740632197\\
2.32192809488736	2.00045518888493\\
2.58496250072116	1.74251902606169\\
2.8073549220576	1.52011305479875\\
3	1.33713683957096\\
3.16992500144231	1.17131473770476\\
3.32192809488736	1.03335638384243\\
3.4594316186373	0.903704167159716\\
3.58496250072116	0.796300730565347\\
3.70043971814109	0.692064457143003\\
3.8073549220576	0.606817150217168\\
3.90689059560852	0.521811291317972\\
4	0.453586121143806\\
4.08746284125034	0.384327051256756\\
4.16992500144231	0.330128184849014\\
4.24792751344359	0.274670409650284\\
4.32192809488736	0.232629572708536\\
4.39231742277876	0.189566967472631\\
4.4594316186373	0.158105543602663\\
4.52356195605701	0.125949382633692\\
4.58496250072116	0.103386465881836\\
4.64385618977472	0.0803959454026271\\
4.70043971814109	0.0649383750871013\\
4.75488750216347	0.0492340808249492\\
4.8073549220576	0.0391321381922505\\
4.85798099512757	0.0288946745271993\\
4.90689059560852	0.0226011237826866\\
4.95419631038687	0.0162363026690743\\
5	0.0125000296650029\\
5.04439411935845	0.00872781672960589\\
5.08746284125034	0.00661487059233133\\
5.12928301694497	0.00448454665246616\\
5.16992500144231	0.00334667402533949\\
5.20945336562895	0.00220074921129191\\
5.24792751344359	0.00161746727162199\\
5.28540221886225	0.00103061263784481\\
5.32192809488736	0.000746144480093576\\
5.35755200461808	0.000460159785765824\\
5.39231742277876	0.000328239816091628\\
5.4262647547021	0.000195704584235559\\
5.4594316186373	0.000137572204988629\\
5.49185309632967	7.92015058934597e-05\\
5.52356195605701	5.48783510971474e-05\\
5.55458885167764	3.04671598466129e-05\\
5.58496250072116	2.08126236706594e-05\\
5.61470984411521	1.11271103132277e-05\\
5.64385618977472	7.49535367080176e-06\\
5.6724253419715	3.85322809406305e-06\\
5.70043971814109	2.55997144425215e-06\\
5.7279204545632	1.26341770174611e-06\\
5.75488750216347	8.28022025753778e-07\\
5.78135971352466	3.91631917911142e-07\\
5.8073549220576	2.53244151655827e-07\\
5.83289001416474	1.14572364211121e-07\\
5.85798099512757	7.3111806743619e-08\\
5.88264304936184	3.15745699667265e-08\\
5.90689059560852	1.98869993724837e-08\\
5.93073733756289	8.17989878565618e-09\\
5.95419631038687	5.08604037868584e-09\\
5.97727992349992	1.98749943912438e-09\\
6	1.22014896814004e-09\\
6.02236781302845	4.51744176025012e-10\\
6.04439411935845	2.73869923027623e-10\\
6.06608919045777	9.5773324921806e-11\\
6.08746284125034	5.73472121563239e-11\\
6.10852445677817	1.88773171622428e-11\\
6.12928301694497	1.11658597337957e-11\\
6.14974711950468	3.44637879347495e-12\\
6.16992500144231	2.01402900846574e-12\\
6.18982455888002	5.80312649769732e-13\\
6.20945336562895	3.3510359863616e-13\\
6.22881869049588	8.96810671211232e-14\\
6.24792751344359	5.11788989252871e-14\\
6.2667865406949	1.26465615065061e-14\\
6.28540221886225	7.13376426537516e-15\\
6.3037807481771	1.6167754404157e-15\\
6.32192809488736	9.01475712008921e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	4.30204440075982\\
1	3.30204440075982\\
1.58496250072116	2.71708190003867\\
2	2.30204440075982\\
2.32192809488736	1.98011630587246\\
2.58496250072116	1.71708190003867\\
2.8073549220576	1.49468947870222\\
3	1.30204440075982\\
3.16992500144231	1.13211939931751\\
3.32192809488736	0.98011630587246\\
3.4594316186373	0.842612782122525\\
3.58496250072116	0.717081900038667\\
3.70043971814109	0.60160468261873\\
3.8073549220576	0.494689478702218\\
3.90689059560852	0.395153805151304\\
4	0.302044400759823\\
4.08746284125034	0.214581559509483\\
4.16992500144231	0.13211939931751\\
4.24792751344359	0.0541168873162374\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}


\end{tikzpicture}%

==> FIG/Binomial_gamma_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize }
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	5.22782866123637\\
1	4.14299439225899\\
1.58496250072116	3.49446600384545\\
2	3.02967433331347\\
2.32192809488736	2.66826236569185\\
2.58496250072116	2.37392853621681\\
2.8073549220576	2.12704288089875\\
3	1.91573117344095\\
3.16992500144231	1.73223371172202\\
3.32192809488736	1.57118381209433\\
3.4594316186373	1.42870496743973\\
3.58496250072116	1.30189903798729\\
3.70043971814109	1.07668714263035\\
3.8073549220576	0.92694693430439\\
3.90689059560852	0.86493004402524\\
4	0.751640152229683\\
4.08746284125034	0.708679478581534\\
4.16992500144231	0.616846291177627\\
4.24792751344359	0.587181677465879\\
4.32192809488736	0.559425021719672\\
4.39231742277876	0.487029567939297\\
4.4594316186373	0.467940816863601\\
4.52356195605701	0.449882457820385\\
4.58496250072116	0.432775959332891\\
4.64385618977472	0.416552035644987\\
4.70043971814109	0.363397750684133\\
4.75488750216347	0.352261981693336\\
4.8073549220576	0.34160808169769\\
4.85798099512757	0.331405635827241\\
4.90689059560852	0.321627207768713\\
4.95419631038687	0.312247956544419\\
5	0.303245313428869\\
5.04439411935845	0.294598707983243\\
5.08746284125034	0.257829019794101\\
5.12928301694497	0.251906530223844\\
5.16992500144231	0.246180056341022\\
5.20945336562895	0.240639911109363\\
5.24792751344359	0.23527715448311\\
5.28540221886225	0.230083517238583\\
5.32192809488736	0.225051334339358\\
5.35755200461808	0.2201734864331\\
5.39231742277876	0.215443348313391\\
5.4262647547021	0.210854743370986\\
5.4594316186373	0.206401903215057\\
5.49185309632967	0.179958327335775\\
5.52356195605701	0.176944734551216\\
5.55458885167764	0.174005718712591\\
5.58496250072116	0.171138433861704\\
5.61470984411521	0.168340204031245\\
5.64385618977472	0.165608509751209\\
5.6724253419715	0.162940975876995\\
5.70043971814109	0.160335360586308\\
5.7279204545632	0.15778954541225\\
5.75488750216347	0.155301526197274\\
5.78135971352466	0.15286940486738\\
5.8073549220576	0.15049138193857\\
5.83289001416474	0.148165749678427\\
5.85798099512757	0.145890885855\\
5.88264304936184	0.143665248013259\\
5.90689059560852	0.14148736822637\\
5.93073733756289	0.1393558482751\\
5.95419631038687	0.137269355213959\\
5.97727992349992	0.135226617287255\\
6	0.117954548851107\\
6.02236781302845	0.116585707306739\\
6.04439411935845	0.115240708115636\\
6.06608919045777	0.11391890006002\\
6.08746284125034	0.112619659891046\\
6.10852445677817	0.111342390723937\\
6.12928301694497	0.110086520547369\\
6.14974711950468	0.108851500837422\\
6.16992500144231	0.107636805267424\\
6.18982455888002	0.106441928505775\\
6.20945336562895	0.105266385094642\\
6.22881869049588	0.104109708403057\\
6.24792751344359	0.102971449648546\\
6.2667865406949	0.10185117698196\\
6.28540221886225	0.100748474630649\\
6.3037807481771	0.0996629420955607\\
6.32192809488736	0.0985941933982212\\
6.33985000288462	0.097541856373913\\
6.35755200461808	0.0965055720076767\\
6.37503943134692	0.0954849938100492\\
6.39231742277876	0.0944797872297046\\
6.4093909361377	0.0934896291004027\\
6.4262647547021	0.0925142071198569\\
6.44294349584873	0.091553219358327\\
6.4594316186373	0.0906063737949179\\
6.4757334309664	0.0896733878797209\\
6.49185309632967	0.0887539881200829\\
6.5077946401987	0.0878479096894167\\
6.52356195605701	0.0869548960570897\\
6.53915881110803	0.0754537624496258\\
6.55458885167764	0.0748663853289905\\
6.56985560833095	0.0742860037441454\\
6.58496250072116	0.073712484186239\\
6.59991284218713	0.0731456971623947\\
6.61470984411521	0.0725855170337092\\
6.62935662007961	0.0720318218613907\\
6.64385618977472	0.0714844932605487\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashdotted]
  table[row sep=crcr]{%
0	4.23032958766902\\
1	3.20249941841624\\
1.58496250072116	2.6243369870173\\
2	2.23401225629919\\
2.32192809488736	1.94711436552624\\
2.58496250072116	1.72529133339735\\
2.8073549220576	1.54782218526721\\
3	1.40225446319562\\
3.16992500144231	1.28054230877532\\
3.32192809488736	1.17720568550476\\
3.4594316186373	1.08835907561051\\
3.58496250072116	1.01115866907864\\
3.70043971814109	0.828627965607379\\
3.8073549220576	0.707971421805324\\
3.90689059560852	0.66940779142775\\
4	0.573042847955331\\
4.08746284125034	0.546032181046488\\
4.16992500144231	0.466328055453108\\
4.24792751344359	0.447270808976559\\
4.32192809488736	0.429658033665107\\
4.39231742277876	0.365901226900539\\
4.4594316186373	0.353375836939829\\
4.52356195605701	0.341658899401975\\
4.58496250072116	0.330673327325511\\
4.64385618977472	0.320351773648329\\
4.70043971814109	0.272282674168193\\
4.75488750216347	0.264864249054869\\
4.8073549220576	0.257832855913725\\
4.85798099512757	0.251158316356306\\
4.90689059560852	0.24481360129507\\
4.95419631038687	0.238774418937354\\
5	0.2330188674174\\
5.04439411935845	0.227527140292291\\
5.08746284125034	0.19301588150092\\
5.12928301694497	0.189029777887892\\
5.16992500144231	0.185203484881001\\
5.20945336562895	0.181527326092451\\
5.24792751344359	0.177992416529815\\
5.28540221886225	0.174590580772976\\
5.32192809488736	0.171314281373438\\
5.35755200461808	0.168156555982909\\
5.39231742277876	0.165110961966746\\
5.4262647547021	0.162171527460186\\
5.4594316186373	0.159332707990804\\
5.49185309632967	0.134382645780047\\
5.52356195605701	0.132320878018764\\
5.55458885167764	0.130321382086471\\
5.58496250072116	0.128381286386035\\
5.61470984411521	0.126497899891115\\
5.64385618977472	0.124668697672263\\
5.6724253419715	0.122891307835145\\
5.70043971814109	0.121163499708774\\
5.7279204545632	0.119483173143013\\
5.75488750216347	0.117848348792737\\
5.78135971352466	0.116257159281642\\
5.8073549220576	0.114707841151961\\
5.83289001416474	0.113198727517834\\
5.85798099512757	0.111728241349965\\
5.88264304936184	0.110294889327722\\
5.90689059560852	0.10889725620226\\
5.93073733756289	0.107533999620689\\
5.95419631038687	0.106203845366926\\
5.97727992349992	0.104905582979745\\
6	0.0880673432282346\\
6.02236781302845	0.0871237955796309\\
6.04439411935845	0.0862003601121429\\
6.06608919045777	0.0852963769892303\\
6.08746284125034	0.0844112161092628\\
6.10852445677817	0.0835442753858701\\
6.12928301694497	0.082694979150101\\
6.14974711950468	0.0818627766641778\\
6.16992500144231	0.0810471407376247\\
6.18982455888002	0.0802475664374242\\
6.20945336562895	0.079463569884641\\
6.22881869049588	0.0786946871306554\\
6.24792751344359	0.0779404731067731\\
6.2667865406949	0.077200500641543\\
6.28540221886225	0.0764743595406189\\
6.3037807481771	0.0757616557244564\\
6.32192809488736	0.0750620104195434\\
6.33985000288462	0.0743750593992331\\
6.35755200461808	0.0737004522705811\\
6.37503943134692	0.0730378518038904\\
6.39231742277876	0.0723869333019371\\
6.4093909361377	0.071747384006102\\
6.4262647547021	0.071118902536854\\
6.44294349584873	0.0705011983662349\\
6.4594316186373	0.0698939913201837\\
6.4757334309664	0.0692970111087032\\
6.49185309632967	0.0687099968820296\\
6.5077946401987	0.0681326968111017\\
6.52356195605701	0.0675648676907611\\
6.53915881110803	0.0562738213887123\\
6.55458885167764	0.0558641597028239\\
6.56985560833095	0.0554604928122947\\
6.58496250072116	0.0550626846158691\\
6.59991284218713	0.0546706032863163\\
6.61470984411521	0.0542841210971161\\
6.62935662007961	0.0539031142577979\\
6.64385618977472	0.0535274627574218\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dotted]
  table[row sep=crcr]{%
0	4.14299439225899\\
1	3.03486247868471\\
1.58496250072116	2.37737767827364\\
2	1.92615586806534\\
2.32192809488736	1.58140442114846\\
2.58496250072116	1.32017800470986\\
2.8073549220576	1.10621322157542\\
3	0.940298567905222\\
3.16992500144231	0.800639756691722\\
3.32192809488736	0.692023051699732\\
3.4594316186373	0.598641685877812\\
3.58496250072116	0.525773518233994\\
3.70043971814109	0.460138583361664\\
3.8073549220576	0.40796199410047\\
3.90689059560852	0.357643891388592\\
4	0.316746776877851\\
4.08746284125034	0.275192026773523\\
4.16992500144231	0.241298545360827\\
4.24792751344359	0.206126310370983\\
4.32192809488736	0.177993417333732\\
4.39231742277876	0.148752123982861\\
4.4594316186373	0.126181447564005\\
4.52356195605701	0.102846319874404\\
4.58496250072116	0.0856243401198358\\
4.64385618977472	0.0679314389469857\\
4.70043971814109	0.0555053640380808\\
4.75488750216347	0.0428088713781039\\
4.8073549220576	0.0343405026999959\\
4.85798099512757	0.025724738151939\\
4.90689059560852	0.0202699981062199\\
4.95419631038687	0.0147384138673455\\
5	0.011413450643889\\
5.04439411935845	0.00805005997005258\\
5.08746284125034	0.0061298378469253\\
5.12928301694497	0.00419117233241519\\
5.16992500144231	0.00313954714587882\\
5.20945336562895	0.00207942976753045\\
5.24792751344359	0.00153296760006477\\
5.28540221886225	0.000982757592004281\\
5.32192809488736	0.000713261701039856\\
5.35755200461808	0.000442182229583748\\
5.39231742277876	0.000316052332505817\\
5.4262647547021	0.000189282579134163\\
5.4594316186373	0.00013327641576613\\
5.49185309632967	7.70233165061678e-05\\
5.52356195605701	5.34404837237147e-05\\
5.55458885167764	2.97667406415587e-05\\
5.58496250072116	2.03562665471164e-05\\
5.61470984411521	1.09139049734694e-05\\
5.64385618977472	7.35821879330952e-06\\
5.6724253419715	3.79189045562133e-06\\
5.70043971814109	2.52101643639364e-06\\
5.7279204545632	1.24676776930183e-06\\
5.75488750216347	8.17579139512533e-07\\
5.78135971352466	3.87375298071541e-07\\
5.8073549220576	2.50607023494436e-07\\
5.83289001416474	1.13549482354805e-07\\
5.85798099512757	7.24857162311904e-08\\
5.88264304936184	3.13440259090149e-08\\
5.90689059560852	1.97475559458533e-08\\
5.93073733756289	8.1312788079364e-09\\
5.95419631038687	5.05697482254202e-09\\
5.97727992349992	1.97793054160229e-09\\
6	1.21449396405662e-09\\
6.02236781302845	4.49991829092489e-10\\
6.04439411935845	2.72845954472572e-10\\
6.06608919045777	9.54757044067167e-11\\
6.08746284125034	5.71752202199059e-11\\
6.10852445677817	1.88306093145319e-11\\
6.12928301694497	1.11391599305439e-11\\
6.14974711950468	3.43963273551303e-12\\
6.16992500144231	2.01021201143222e-12\\
6.18982455888002	5.79420106010557e-13\\
6.20945336562895	3.34604246049415e-13\\
6.22881869049588	8.95734973012476e-14\\
6.24792751344359	5.11198681867989e-14\\
6.2667865406949	1.2635302543697e-14\\
6.28540221886225	7.12738596315117e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	4.14299439225899\\
1	3.03486247868471\\
1.58496250072116	2.37737767827364\\
2	1.92615586806534\\
2.32192809488736	1.58140442114846\\
2.58496250072116	1.32017800470986\\
2.8073549220576	1.10621322157542\\
3	0.940298567905222\\
3.16992500144231	0.800639756691722\\
3.32192809488736	0.692023051699732\\
3.4594316186373	0.598641685877812\\
3.58496250072116	0.525773518233994\\
3.70043971814109	0.460138583361664\\
3.8073549220576	0.40796199410047\\
3.90689059560852	0.357643891388592\\
4	0.316746776877851\\
4.08746284125034	0.275192026773523\\
4.16992500144231	0.241298545360827\\
4.24792751344359	0.206126310370983\\
4.32192809488736	0.177993417333732\\
4.39231742277876	0.148752123982861\\
4.4594316186373	0.126181447564005\\
4.52356195605701	0.102846319874404\\
4.58496250072116	0.0856243401198358\\
4.64385618977472	0.0679314389469857\\
4.70043971814109	0.0555053640380808\\
4.75488750216347	0.0428088713781039\\
4.8073549220576	0.0343405026999959\\
4.85798099512757	0.025724738151939\\
4.90689059560852	0.0202699981062199\\
4.95419631038687	0.0147384138673455\\
5	0.011413450643889\\
5.04439411935845	0.00805005997005258\\
5.08746284125034	0.0061298378469253\\
5.12928301694497	0.00419117233241519\\
5.16992500144231	0.00313954714587882\\
5.20945336562895	0.00207942976753045\\
5.24792751344359	0.00153296760006477\\
5.28540221886225	0.000982757592004281\\
5.32192809488736	0.000713261701039856\\
5.35755200461808	0.000442182229583748\\
5.39231742277876	0.000316052332505817\\
5.4262647547021	0.000189282579134163\\
5.4594316186373	0.00013327641576613\\
5.49185309632967	7.70233165061678e-05\\
5.52356195605701	5.34404837237147e-05\\
5.55458885167764	2.97667406415587e-05\\
5.58496250072116	2.03562665471164e-05\\
5.61470984411521	1.09139049734694e-05\\
5.64385618977472	7.35821879330952e-06\\
5.6724253419715	3.79189045562133e-06\\
5.70043971814109	2.52101643639364e-06\\
5.7279204545632	1.24676776930183e-06\\
5.75488750216347	8.17579139512533e-07\\
5.78135971352466	3.87375298071541e-07\\
5.8073549220576	2.50607023494436e-07\\
5.83289001416474	1.13549482354805e-07\\
5.85798099512757	7.24857162311904e-08\\
5.88264304936184	3.13440259090149e-08\\
5.90689059560852	1.97475559458533e-08\\
5.93073733756289	8.1312788079364e-09\\
5.95419631038687	5.05697482254202e-09\\
5.97727992349992	1.97793054160229e-09\\
6	1.21449396405662e-09\\
6.02236781302845	4.49991829092489e-10\\
6.04439411935845	2.72845954472572e-10\\
6.06608919045777	9.54757044067167e-11\\
6.08746284125034	5.71752202199059e-11\\
6.10852445677817	1.88306093145319e-11\\
6.12928301694497	1.11391599305439e-11\\
6.14974711950468	3.43963273551303e-12\\
6.16992500144231	2.01021201143222e-12\\
6.18982455888002	5.79420106010557e-13\\
6.20945336562895	3.34604246049415e-13\\
6.22881869049588	8.95734973012476e-14\\
6.24792751344359	5.11198681867989e-14\\
6.2667865406949	1.2635302543697e-14\\
6.28540221886225	7.12738596315117e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, solid, thick]
  table[row sep=crcr]{%
0	3.84069057578939\\
1	2.84069057578939\\
1.58496250072116	2.25572807506824\\
2	1.84069057578939\\
2.32192809488736	1.51876248090203\\
2.58496250072116	1.25572807506824\\
2.8073549220576	1.03333565373179\\
3	0.840690575789395\\
3.16992500144231	0.670765574347083\\
3.32192809488736	0.518762480902032\\
3.4594316186373	0.381258957152097\\
3.58496250072116	0.255728075068239\\
3.70043971814109	0.140250857648302\\
3.8073549220576	0.0333356537317905\\
3.90689059560852	0\\
4	0\\
4.08746284125034	0\\
4.16992500144231	0\\
4.24792751344359	0\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}


\end{tikzpicture}%

==> FIG/Binomial_gamma_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	5.09112550394496\\
1	3.93123245020103\\
1.58496250072116	3.23213552414643\\
2	2.73270440552888\\
2.32192809488736	2.34826936545222\\
2.58496250072116	2.03984827288778\\
2.8073549220576	1.78594839043064\\
3	1.57330692416133\\
3.16992500144231	1.39307781858284\\
3.32192809488736	1.23901390659882\\
3.4594316186373	1.10650557786934\\
3.58496250072116	0.992031239802702\\
3.70043971814109	0.838072399760977\\
3.8073549220576	0.732253778529642\\
3.90689059560852	0.67591787650802\\
4	0.599107416523172\\
4.08746284125034	0.559777240143299\\
4.16992500144231	0.499149524552362\\
4.24792751344359	0.471407286851228\\
4.32192809488736	0.445841060932309\\
4.39231742277876	0.39947337585973\\
4.4594316186373	0.381284514738839\\
4.52356195605701	0.364277881575175\\
4.58496250072116	0.348358714763873\\
4.64385618977472	0.333442582170352\\
4.70043971814109	0.300819080969258\\
4.75488750216347	0.290084707926013\\
4.8073549220576	0.279904612826116\\
4.85798099512757	0.270242535117372\\
4.90689059560852	0.261065517914732\\
4.95419631038687	0.252343494855427\\
5	0.244048940787704\\
5.04439411935845	0.236156574711101\\
5.08746284125034	0.214730762633294\\
5.12928301694497	0.208981844781657\\
5.16992500144231	0.203458616383178\\
5.20945336562895	0.198149621097056\\
5.24792751344359	0.19304422701246\\
5.28540221886225	0.188132544843717\\
5.32192809488736	0.183405356212881\\
5.35755200461808	0.178854050550321\\
5.39231742277876	0.174470569388939\\
5.4262647547021	0.170247357026815\\
5.4594316186373	0.166177316696021\\
5.49185309632967	0.151228083584533\\
5.52356195605701	0.148268031746029\\
5.55458885167764	0.145393962391354\\
5.58496250072116	0.14260255047522\\
5.61470984411521	0.139890657234337\\
5.64385618977472	0.137255315771168\\
5.6724253419715	0.134693718030198\\
5.70043971814109	0.132203203007079\\
5.7279204545632	0.129781246052018\\
5.75488750216347	0.127425449146755\\
5.78135971352466	0.125133532049761\\
5.8073549220576	0.122903324217433\\
5.83289001416474	0.120732757420325\\
5.85798099512757	0.118619858983241\\
5.88264304936184	0.116562745586345\\
5.90689059560852	0.114559617571822\\
5.93073733756289	0.112608753706895\\
5.95419631038687	0.110708506359549\\
5.97727992349992	0.108857297048158\\
6	0.0995369552366428\\
6.02236781302845	0.098186216624084\\
6.04439411935845	0.0968629683644137\\
6.06608919045777	0.0955664538337851\\
6.08746284125034	0.0942959469535594\\
6.10852445677817	0.0930507504801592\\
6.12928301694497	0.0918301944150228\\
6.14974711950468	0.0906336345245956\\
6.16992500144231	0.089460450961274\\
6.18982455888002	0.0883100469770769\\
6.20945336562895	0.0871818477226037\\
6.22881869049588	0.0860752991245208\\
6.24792751344359	0.0849898668354416\\
6.2667865406949	0.0839250352506202\\
6.28540221886225	0.0828803065863751\\
6.3037807481771	0.0818552000156078\\
6.32192809488736	0.0808492508561836\\
6.33985000288462	0.0798620098083077\\
6.35755200461808	0.0788930422373541\\
6.37503943134692	0.0779419274989038\\
6.39231742277876	0.0770082583030163\\
6.4093909361377	0.076091640115003\\
6.4262647547021	0.0751916905901889\\
6.44294349584873	0.0743080390403522\\
6.4594316186373	0.0734403259297136\\
6.4757334309664	0.0725882023985104\\
6.49185309632967	0.0717513298123458\\
6.5077946401987	0.0709293793356384\\
6.52356195605701	0.0701220315276258\\
6.53915881110803	0.0640635385327457\\
6.55458885167764	0.0634794743074038\\
6.56985560833095	0.0629034757472946\\
6.58496250072116	0.0623353889826594\\
6.59991284218713	0.0617750645090578\\
6.61470984411521	0.0612223570153326\\
6.62935662007961	0.0606771252201082\\
6.64385618977472	0.0601392317163158\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashdotted]
  table[row sep=crcr]{%
0	4.02569465960657\\
1	2.91812991891801\\
1.58496250072116	2.30065333067217\\
2	1.89170359692\\
2.32192809488736	1.59793044146427\\
2.58496250072116	1.37622139041304\\
2.8073549220576	1.20310328762999\\
3	1.06445105352701\\
3.16992500144231	0.951168468351727\\
3.32192809488736	0.857101442069948\\
3.4594316186373	0.777926083018997\\
3.58496250072116	0.710511765349309\\
3.70043971814109	0.595713615323009\\
3.8073549220576	0.517395291456119\\
3.90689059560852	0.483267647114461\\
4	0.423100104113474\\
4.08746284125034	0.39900570253206\\
4.16992500144231	0.350319623045635\\
4.24792751344359	0.333036346926042\\
4.32192809488736	0.317223799308756\\
4.39231742277876	0.279204565748432\\
4.4594316186373	0.267673293834333\\
4.52356195605701	0.256975069038261\\
4.58496250072116	0.247025236626323\\
4.64385618977472	0.237750182407374\\
4.70043971814109	0.210030995949677\\
4.75488750216347	0.203132901337615\\
4.8073549220576	0.196636695592531\\
4.85798099512757	0.190509082753891\\
4.90689059560852	0.184720341542427\\
4.95419631038687	0.179243853771977\\
5	0.174055706520975\\
5.04439411935845	0.169134354745148\\
5.08746284125034	0.149989234383883\\
5.12928301694497	0.146258885372952\\
5.16992500144231	0.142695280444033\\
5.20945336562895	0.139287714466311\\
5.24792751344359	0.136026380969936\\
5.28540221886225	0.132902278659247\\
5.32192809488736	0.129907129548235\\
5.35755200461808	0.127033307037829\\
5.39231742277876	0.124273772531119\\
5.4262647547021	0.121622019408315\\
5.4594316186373	0.119072023368309\\
5.49185309632967	0.105532319286558\\
5.52356195605701	0.103583245620939\\
5.55458885167764	0.101699647518801\\
5.58496250072116	0.0998783346232741\\
5.61470984411521	0.098116321720478\\
5.64385618977472	0.096410812250131\\
5.6724253419715	0.0947591834129203\\
5.70043971814109	0.093158972693486\\
5.7279204545632	0.0916078656414123\\
5.75488750216347	0.0901036847727281\\
5.78135971352466	0.0886443794716312\\
5.8073549220576	0.0872280167869463\\
5.83289001416474	0.085852773030568\\
5.85798099512757	0.0845169260961545\\
5.88264304936184	0.0832188484258739\\
5.90689059560852	0.0819570005612948\\
5.93073733756289	0.0807299252217271\\
5.95419631038687	0.0795362418596183\\
5.97727992349992	0.0783746416481211\\
6	0.0695188587111509\\
6.02236781302845	0.0686229893020979\\
6.04439411935845	0.0677483332463121\\
6.06608919045777	0.0668941563323119\\
6.08746284125034	0.0660597581219734\\
6.10852445677817	0.0652444699951165\\
6.12928301694497	0.0644476533313879\\
6.14974711950468	0.0636686978180739\\
6.16992500144231	0.0629070198735649\\
6.18982455888002	0.0621620611771567\\
6.20945336562895	0.0614332872967412\\
6.22881869049588	0.0607201864067088\\
6.24792751344359	0.0600222680890819\\
6.2667865406949	0.0593390622115198\\
6.28540221886225	0.058670117876393\\
6.3037807481771	0.0580150024356339\\
6.32192809488736	0.0573733005665185\\
6.33985000288462	0.0567446134039517\\
6.35755200461808	0.0561285577251923\\
6.37503943134692	0.0555247651832962\\
6.39231742277876	0.0549328815858546\\
6.4093909361377	0.054352566215887\\
6.4262647547021	0.0537834911919923\\
6.44294349584873	0.053225340865097\\
6.4594316186373	0.0526778112493416\\
6.4757334309664	0.0521406094848397\\
6.49185309632967	0.0516134533302154\\
6.5077946401987	0.0510960706829834\\
6.52356195605701	0.0505881991259812\\
6.53915881110803	0.0447460145935337\\
6.55458885167764	0.0443544015999011\\
6.56985560833095	0.0439691430593046\\
6.58496250072116	0.0435900871707966\\
6.59991284218713	0.0432170869861002\\
6.61470984411521	0.0428500002130703\\
6.62935662007961	0.042488689028867\\
6.64385618977472	0.0421330199022728\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	3.93123245020103\\
1	2.73835597613716\\
1.58496250072116	2.04355764413795\\
2	1.58411875714929\\
2.32192809488736	1.24919162611571\\
2.58496250072116	1.00906825623627\\
2.8073549220576	0.823675775108247\\
3	0.688115111110663\\
3.16992500144231	0.581434995402834\\
3.32192809488736	0.502507989643174\\
3.4594316186373	0.439777407367551\\
3.58496250072116	0.392541861988058\\
3.70043971814109	0.35271284969358\\
3.8073549220576	0.320764255072335\\
3.90689059560852	0.290316917112763\\
4	0.263843074507574\\
4.08746284125034	0.23626793629558\\
4.16992500144231	0.211669426523588\\
4.24792751344359	0.185471859615336\\
4.32192809488736	0.162754642154537\\
4.39231742277876	0.138740554499897\\
4.4594316186373	0.119014641587296\\
4.52356195605701	0.0984263307007366\\
4.58496250072116	0.0825491615257355\\
4.64385618977472	0.0661555816888516\\
4.70043971814109	0.0543020646914727\\
4.75488750216347	0.042159228677897\\
4.8073549220576	0.0339109132401675\\
4.85798099512757	0.0255081513459238\\
4.90689059560852	0.0201299604661448\\
4.95419631038687	0.0146725530573414\\
5	0.0113717452808523\\
5.04439411935845	0.00803178701850834\\
5.08746284125034	0.00611848907003197\\
5.12928301694497	0.0041865475484458\\
5.16992500144231	0.00313672645604403\\
5.20945336562895	0.00207836274735355\\
5.24792751344359	0.00153232778760903\\
5.28540221886225	0.000982533426086047\\
5.32192809488736	0.000713129413469636\\
5.35755200461808	0.00044213940858491\\
5.39231742277876	0.000316027438185473\\
5.4262647547021	0.000189275154179263\\
5.4594316186373	0.000133272159449283\\
5.49185309632967	7.70221501209991e-05\\
5.52356195605701	5.34398238466225e-05\\
5.55458885167764	2.97665749992716e-05\\
5.58496250072116	2.03561739833415e-05\\
5.61470984411521	1.0913883757671e-05\\
5.64385618977472	7.35820707323532e-06\\
5.6724253419715	3.79188801114212e-06\\
5.70043971814109	2.52101510042618e-06\\
5.7279204545632	1.24676751664897e-06\\
5.75488750216347	8.17579002804158e-07\\
5.78135971352466	3.87375274719521e-07\\
5.8073549220576	2.50607010975562e-07\\
5.83289001416474	1.1354948043126e-07\\
5.85798099512757	7.24857152088215e-08\\
5.88264304936184	3.13440257683396e-08\\
5.90689059560852	1.97475558716764e-08\\
5.93073733756289	8.13127879884034e-09\\
5.95419631038687	5.0569748177808e-09\\
5.97727992349992	1.9779305410847e-09\\
6	1.21449396378752e-09\\
6.02236781302845	4.49991829066705e-10\\
6.04439411935845	2.72845954459249e-10\\
6.06608919045777	9.54757044055988e-11\\
6.08746284125034	5.71752202193315e-11\\
6.10852445677817	1.883060931449e-11\\
6.12928301694497	1.11391599305224e-11\\
6.14974711950468	3.43963273551169e-12\\
6.16992500144231	2.01021201143154e-12\\
6.18982455888002	5.7942010601052e-13\\
6.20945336562895	3.34604246049396e-13\\
6.22881869049588	8.95734973012468e-14\\
6.24792751344359	5.11198681867984e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315116e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, thick, dotted]
  table[row sep=crcr]{%
0	3.93123245020103\\
1	2.73835597613716\\
1.58496250072116	2.04355764413795\\
2	1.58411875714929\\
2.32192809488736	1.24919162611571\\
2.58496250072116	1.00906825623627\\
2.8073549220576	0.823675775108247\\
3	0.688115111110663\\
3.16992500144231	0.581434995402834\\
3.32192809488736	0.502507989643174\\
3.4594316186373	0.439777407367551\\
3.58496250072116	0.392541861988058\\
3.70043971814109	0.35271284969358\\
3.8073549220576	0.320764255072335\\
3.90689059560852	0.289243934993146\\
4	0.25651939674937\\
4.08746284125034	0.221268118059635\\
4.16992500144231	0.1917611205744\\
4.24792751344359	0.164185152878466\\
4.32192809488736	0.136817026031099\\
4.39231742277876	0.113566759297125\\
4.4594316186373	0.0850679191065088\\
4.52356195605701	0.0716009770703283\\
4.58496250072116	0.0560100961334988\\
4.64385618977472	0.0407727038731412\\
4.70043971814109	0.0315839910964361\\
4.75488750216347	0.0261279901783052\\
4.8073549220576	0.0205711162847605\\
4.85798099512757	0.0196206809105449\\
4.90689059560852	0.014831408021698\\
4.95419631038687	0.0144666994924084\\
5	0.00839489963889806\\
5.04439411935845	0.00803178701850834\\
5.08746284125034	0.00611848907003197\\
5.12928301694497	0.0041865475484458\\
5.16992500144231	0.00313672645604403\\
5.20945336562895	0.00207836274735355\\
5.24792751344359	0.00153232778760903\\
5.28540221886225	0.000982533426086047\\
5.32192809488736	0.000713129413469636\\
5.35755200461808	0.00044213940858491\\
5.39231742277876	0.000316027438185473\\
5.4262647547021	0.000189275154179263\\
5.4594316186373	0.000133272159449283\\
5.49185309632967	7.70221501209991e-05\\
5.52356195605701	5.34398238466225e-05\\
5.55458885167764	2.97665749992716e-05\\
5.58496250072116	2.03561739833415e-05\\
5.61470984411521	1.0913883757671e-05\\
5.64385618977472	7.35820707323532e-06\\
5.6724253419715	3.79188801114212e-06\\
5.70043971814109	2.52101510042618e-06\\
5.7279204545632	1.24676751664897e-06\\
5.75488750216347	8.17579002804158e-07\\
5.78135971352466	3.87375274719521e-07\\
5.8073549220576	2.50607010975562e-07\\
5.83289001416474	1.1354948043126e-07\\
5.85798099512757	7.24857152088215e-08\\
5.88264304936184	3.13440257683396e-08\\
5.90689059560852	1.97475558716764e-08\\
5.93073733756289	8.13127879884034e-09\\
5.95419631038687	5.0569748177808e-09\\
5.97727992349992	1.9779305410847e-09\\
6	1.21449396378752e-09\\
6.02236781302845	4.49991829066705e-10\\
6.04439411935845	2.72845954459249e-10\\
6.06608919045777	9.54757044055988e-11\\
6.08746284125034	5.71752202193315e-11\\
6.10852445677817	1.883060931449e-11\\
6.12928301694497	1.11391599305224e-11\\
6.14974711950468	3.43963273551169e-12\\
6.16992500144231	2.01021201143154e-12\\
6.18982455888002	5.7942010601052e-13\\
6.20945336562895	3.34604246049396e-13\\
6.22881869049588	8.95734973012468e-14\\
6.24792751344359	5.11198681867984e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315116e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	3.48847668661511\\
1	2.48847668661511\\
1.58496250072116	1.90351418589395\\
2	1.48847668661511\\
2.32192809488736	1.16654859172774\\
2.58496250072116	0.90351418589395\\
2.8073549220576	0.681121764557502\\
3	0.488476686615106\\
3.16992500144231	0.318551685172794\\
3.32192809488736	0.166548591727744\\
3.4594316186373	0.0290450679778089\\
3.58496250072116	0\\
3.70043971814109	0\\
3.8073549220576	0\\
3.90689059560852	0\\
4	0\\
4.08746284125034	0\\
4.16992500144231	0\\
4.24792751344359	0\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}
\end{tikzpicture}%

==> FIG/Binomial_gamma_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	4.83055326791078\\
1	3.54667157045501\\
1.58496250072116	2.77845563847595\\
2	2.24378806220697\\
2.32192809488736	1.84689423310643\\
2.58496250072116	1.54175522844773\\
2.8073549220576	1.30201526237552\\
3	1.11088614142043\\
3.16992500144231	0.956895954184567\\
3.32192809488736	0.831814082787157\\
3.4594316186373	0.729526141751362\\
3.58496250072116	0.645373559834351\\
3.70043971814109	0.562618251231463\\
3.8073549220576	0.501609785434789\\
3.90689059560852	0.459001931655428\\
4	0.416302907144559\\
4.08746284125034	0.386044333815379\\
4.16992500144231	0.353578785798497\\
4.24792751344359	0.331451875974029\\
4.32192809488736	0.311516130024476\\
4.39231742277876	0.288019536156691\\
4.4594316186373	0.273032821222306\\
4.52356195605701	0.259277983834725\\
4.58496250072116	0.246632301327938\\
4.64385618977472	0.234987067050144\\
4.70043971814109	0.219705166703107\\
4.75488750216347	0.210671149424722\\
4.8073549220576	0.202226788189088\\
4.85798099512757	0.194325011666649\\
4.90689059560852	0.186923145617888\\
4.95419631038687	0.179982406426738\\
5	0.173467468461513\\
5.04439411935845	0.167346092260472\\
5.08746284125034	0.158264340607623\\
5.12928301694497	0.153361385756053\\
5.16992500144231	0.148701513872857\\
5.20945336562895	0.144269852676493\\
5.24792751344359	0.1400526123323\\
5.28540221886225	0.136036986454083\\
5.32192809488736	0.132211064667818\\
5.35755200461808	0.128563755099832\\
5.39231742277876	0.125084715420046\\
5.4262647547021	0.12176429128963\\
5.4594316186373	0.118593461241786\\
5.49185309632967	0.112824715002097\\
5.52356195605701	0.110244915922111\\
5.55458885167764	0.107759605837511\\
5.58496250072116	0.105364473552791\\
5.61470984411521	0.103055447517605\\
5.64385618977472	0.100828678685392\\
5.6724253419715	0.0986805249491392\\
5.70043971814109	0.0966075369780205\\
5.7279204545632	0.0946064453015008\\
5.75488750216347	0.0926741485070145\\
5.78135971352466	0.0908077024340326\\
5.8073549220576	0.0890043102616821\\
5.83289001416474	0.0872613133994372\\
5.85798099512757	0.0855761831010829\\
5.88264304936184	0.0839465127313931\\
5.90689059560852	0.0823700106230053\\
5.93073733756289	0.0808444934679631\\
5.95419631038687	0.0793678801945092\\
5.97727992349992	0.0779381862850496\\
6	0.0747326033697615\\
6.02236781302845	0.0735448042627213\\
6.04439411935845	0.0723874511500726\\
6.06608919045777	0.0712595646288393\\
6.08746284125034	0.0701602042046119\\
6.10852445677817	0.0690884662752929\\
6.12928301694497	0.0680434822500566\\
6.14974711950468	0.0670244167924634\\
6.16992500144231	0.0660304661777322\\
6.18982455888002	0.0650608567551038\\
6.20945336562895	0.0641148435070779\\
6.22881869049588	0.0631917086980491\\
6.24792751344359	0.0622907606055459\\
6.2667865406949	0.0614113323278789\\
6.28540221886225	0.0605527806625458\\
6.3037807481771	0.0597144850502344\\
6.32192809488736	0.0588958465796998\\
6.33985000288462	0.0580962870491946\\
6.35755200461808	0.0573152480804876\\
6.37503943134692	0.0565521902818344\\
6.39231742277876	0.0558065924565555\\
6.4093909361377	0.0550779508541499\\
6.4262647547021	0.0543657784611091\\
6.44294349584873	0.0536696043288246\\
6.4594316186373	0.0529889729361787\\
6.4757334309664	0.052323443584595\\
6.49185309632967	0.0516725898234905\\
6.5077946401987	0.0510359989042273\\
6.52356195605701	0.0504132712608002\\
6.53915881110803	0.048509890420461\\
6.55458885167764	0.0479887772685842\\
6.56985560833095	0.0474767069769001\\
6.58496250072116	0.0469734809931681\\
6.59991284218713	0.0464789062483151\\
6.61470984411521	0.0459927949558547\\
6.62935662007961	0.0455149644208398\\
6.64385618977472	0.0450452368577972\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashdotted]
  table[row sep=crcr]{%
0	3.65167999306054\\
1	2.43851742940295\\
1.58496250072116	1.79285627202193\\
2	1.3887879071207\\
2.32192809488736	1.1146721962638\\
2.58496250072116	0.918821776435943\\
2.8073549220576	0.773521850201799\\
3	0.66251864863452\\
3.16992500144231	0.575671702681421\\
3.32192809488736	0.506355552544963\\
3.4594316186373	0.450081028088946\\
3.58496250072116	0.403714618556484\\
3.70043971814109	0.351101974023056\\
3.8073549220576	0.312533449841131\\
3.90689059560852	0.288184196008315\\
4	0.259995209413959\\
4.08746284125034	0.242505365411075\\
4.16992500144231	0.220544127100548\\
4.24792751344359	0.207617709915243\\
4.32192809488736	0.195976234072982\\
4.39231742277876	0.179675695897327\\
4.4594316186373	0.170813221270642\\
4.52356195605701	0.162699213517459\\
4.58496250072116	0.155247702695377\\
4.64385618977472	0.148384980250648\\
4.70043971814109	0.137344121678524\\
4.75488750216347	0.131941886952834\\
4.8073549220576	0.126907635366101\\
4.85798099512757	0.122206965139805\\
4.90689059560852	0.117809500778065\\
4.95419631038687	0.113688331072302\\
5	0.109819537896389\\
5.04439411935845	0.106181799164289\\
5.08746284125034	0.0992177431865244\\
5.12928301694497	0.0962593119771088\\
5.16992500144231	0.0934554571524603\\
5.20945336562895	0.0907949938481894\\
5.24792751344359	0.0882677584835667\\
5.28540221886225	0.085864496702845\\
5.32192809488736	0.0835767656525194\\
5.35755200461808	0.0813968485001889\\
5.39231742277876	0.0793176794446351\\
5.4262647547021	0.0773327777479711\\
5.4594316186373	0.0754361895518196\\
5.49185309632967	0.070859682100137\\
5.52356195605701	0.0692850544602601\\
5.55458885167764	0.0677722886989199\\
5.58496250072116	0.0663179940993583\\
5.61470984411521	0.0649190161642683\\
5.64385618977472	0.0635724166951691\\
5.6724253419715	0.0622754558451773\\
5.70043971814109	0.0610255759202604\\
5.7279204545632	0.0598203867330873\\
5.75488750216347	0.0586576523384306\\
5.78135971352466	0.0575352790003955\\
5.8073549220576	0.0564513042601029\\
5.83289001416474	0.0554038869882928\\
5.85798099512757	0.0543912983210251\\
5.88264304936184	0.0534119133885424\\
5.90689059560852	0.0524642037577084\\
5.93073733756289	0.0515467305174468\\
5.95419631038687	0.0506581379444845\\
5.97727992349992	0.0497971476936022\\
6	0.047061115188158\\
6.02236781302845	0.0463310965740632\\
6.04439411935845	0.0456212885692489\\
6.06608919045777	0.0449309050819398\\
6.08746284125034	0.0442591991253764\\
6.10852445677817	0.0436054604485931\\
6.12928301694497	0.0429690133368578\\
6.14974711950468	0.042349214567707\\
6.16992500144231	0.04174545150984\\
6.18982455888002	0.0411571403533211\\
6.20945336562895	0.0405837244606065\\
6.22881869049588	0.04002467282886\\
6.24792751344359	0.0394794786548812\\
6.2667865406949	0.0389476579947388\\
6.28540221886225	0.0384287485108931\\
6.3037807481771	0.0379223083002181\\
6.32192809488736	0.037427914796896\\
6.33985000288462	0.0369451637446692\\
6.35755200461808	0.036473668233393\\
6.37503943134692	0.0360130577952538\\
6.39231742277876	0.0355629775563945\\
6.4093909361377	0.0351230874400347\\
6.4262647547021	0.0346930614174862\\
6.44294349584873	0.0342725868037491\\
6.4594316186373	0.033861363594636\\
6.4757334309664	0.0334591038426047\\
6.49185309632967	0.0330655310687006\\
6.5077946401987	0.0326803797082052\\
6.52356195605701	0.0323033945877693\\
6.53915881110803	0.030609693910758\\
6.55458885167764	0.0302865335687466\\
6.56985560833095	0.0299695047426197\\
6.58496250072116	0.029658443096441\\
6.59991284218713	0.029353189957661\\
6.61470984411521	0.0290535920780892\\
6.62935662007961	0.0287595014068592\\
6.64385618977472	0.0284707748746866\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	3.54667157045501\\
1	2.24997345421355\\
1.58496250072116	1.54555472764089\\
2	1.12082396805519\\
2.32192809488736	0.840059124033517\\
2.58496250072116	0.657330922210965\\
2.8073549220576	0.527914914165878\\
3	0.439353505953639\\
3.16992500144231	0.373617549177039\\
3.32192809488736	0.325677077478698\\
3.4594316186373	0.290567218213475\\
3.58496250072116	0.264656272973277\\
3.70043971814109	0.245905257199596\\
3.8073549220576	0.230938388755755\\
3.90689059560852	0.217733920765669\\
4	0.204761489923906\\
4.08746284125034	0.190650832054299\\
4.16992500144231	0.175852489152273\\
4.24792751344359	0.159283645869445\\
4.32192809488736	0.142928721393858\\
4.39231742277876	0.125118807418215\\
4.4594316186373	0.109061368612849\\
4.52356195605701	0.0920373569213162\\
4.58496250072116	0.0780334933207303\\
4.64385618977472	0.063457000877383\\
4.70043971814109	0.0524518435155662\\
4.75488750216347	0.0411314783081565\\
4.8073549220576	0.0332253377408417\\
4.85798099512757	0.0251543602884463\\
4.90689059560852	0.0198997300720344\\
4.95419631038687	0.0145621962233582\\
5	0.0113015254988962\\
5.04439411935845	0.00800053545658591\\
5.08746284125034	0.00609900838615941\\
5.12928301694497	0.00417850437703097\\
5.16992500144231	0.00313180693459151\\
5.20945336562895	0.00207648094687565\\
5.24792751344359	0.00153119689267585\\
5.28540221886225	0.000982133370164638\\
5.32192809488736	0.000712892907495999\\
5.35755200461808	0.000442062203122973\\
5.39231742277876	0.000315982489938418\\
5.4262647547021	0.000189261647185484\\
5.4594316186373	0.000133264407656272\\
5.49185309632967	7.70200115832433e-05\\
5.52356195605701	5.34386128370057e-05\\
5.55458885167764	2.97662691771787e-05\\
5.58496250072116	2.03560029530782e-05\\
5.61470984411521	1.0913844343623e-05\\
5.64385618977472	7.35818528634323e-06\\
5.6724253419715	3.79188344457305e-06\\
5.70043971814109	2.52101260339954e-06\\
5.7279204545632	1.2467670423021e-06\\
5.75488750216347	8.17578746030771e-07\\
5.78135971352466	3.8737523067902e-07\\
5.8073549220576	2.50606987357571e-07\\
5.83289001416474	1.13549476788752e-07\\
5.85798099512757	7.24857132722723e-08\\
5.88264304936184	3.13440255009629e-08\\
5.90689059560852	1.97475557306583e-08\\
5.93073733756289	8.13127878149337e-09\\
5.95419631038687	5.05697480869905e-09\\
5.97727992349992	1.97793054009457e-09\\
6	1.21449396327265e-09\\
6.02236781302845	4.4999182901724e-10\\
6.04439411935845	2.72845954433687e-10\\
6.06608919045777	9.54757044034485e-11\\
6.08746284125034	5.71752202182266e-11\\
6.10852445677817	1.88306093144092e-11\\
6.12928301694497	1.11391599304811e-11\\
6.14974711950468	3.43963273550908e-12\\
6.16992500144231	2.01021201143021e-12\\
6.18982455888002	5.79420106010449e-13\\
6.20945336562895	3.3460424604936e-13\\
6.22881869049588	8.95734973012451e-14\\
6.24792751344359	5.11198681867976e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315114e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	3.54667157045501\\
1	2.24997345421355\\
1.58496250072116	1.54555472764089\\
2	1.12082396805519\\
2.32192809488736	0.840059124033517\\
2.58496250072116	0.657330922210965\\
2.8073549220576	0.527914914165878\\
3	0.439353505953639\\
3.16992500144231	0.373617549177039\\
3.32192809488736	0.325677077478698\\
3.4594316186373	0.290567218213475\\
3.58496250072116	0.263566364534937\\
3.70043971814109	0.233154743682433\\
3.8073549220576	0.21419286535277\\
3.90689059560852	0.184647094440156\\
4	0.168938108132726\\
4.08746284125034	0.144585138373495\\
4.16992500144231	0.118691883220478\\
4.24792751344359	0.102587467029418\\
4.32192809488736	0.0773654850595136\\
4.39231742277876	0.0646492249428931\\
4.4594316186373	0.0513119668471065\\
4.52356195605701	0.0424284841202132\\
4.58496250072116	0.0297941570219456\\
4.64385618977472	0.0234358906307311\\
4.70043971814109	0.0172245093991039\\
4.75488750216347	0.0122655076887708\\
4.8073549220576	0.0103327748123224\\
4.85798099512757	0.00765025850037\\
4.90689059560852	0.0114769427722597\\
4.95419631038687	0.00614637958061108\\
5	0.00895649530335657\\
5.04439411935845	0.00800053545658591\\
5.08746284125034	0.00466975388467621\\
5.12928301694497	0.00417850437703097\\
5.16992500144231	0.00313180693459151\\
5.20945336562895	0.00207648094687565\\
5.24792751344359	0.00153119689267585\\
5.28540221886225	0.000982133370164638\\
5.32192809488736	0.000712892907495999\\
5.35755200461808	0.000442062203122973\\
5.39231742277876	0.000315982489938418\\
5.4262647547021	0.000189261647185484\\
5.4594316186373	0.000133264407656272\\
5.49185309632967	7.70200115832433e-05\\
5.52356195605701	5.34386128370057e-05\\
5.55458885167764	2.97662691771787e-05\\
5.58496250072116	2.03560029530782e-05\\
5.61470984411521	1.0913844343623e-05\\
5.64385618977472	7.35818528634323e-06\\
5.6724253419715	3.79188344457305e-06\\
5.70043971814109	2.52101260339954e-06\\
5.7279204545632	1.2467670423021e-06\\
5.75488750216347	8.17578746030771e-07\\
5.78135971352466	3.8737523067902e-07\\
5.8073549220576	2.50606987357571e-07\\
5.83289001416474	1.13549476788752e-07\\
5.85798099512757	7.24857132722723e-08\\
5.88264304936184	3.13440255009629e-08\\
5.90689059560852	1.97475557306583e-08\\
5.93073733756289	8.13127878149337e-09\\
5.95419631038687	5.05697480869905e-09\\
5.97727992349992	1.97793054009457e-09\\
6	1.21449396327265e-09\\
6.02236781302845	4.4999182901724e-10\\
6.04439411935845	2.72845954433687e-10\\
6.06608919045777	9.54757044034485e-11\\
6.08746284125034	5.71752202182266e-11\\
6.10852445677817	1.88306093144092e-11\\
6.12928301694497	1.11391599304811e-11\\
6.14974711950468	3.43963273550908e-12\\
6.16992500144231	2.01021201143021e-12\\
6.18982455888002	5.79420106010449e-13\\
6.20945336562895	3.3460424604936e-13\\
6.22881869049588	8.95734973012451e-14\\
6.24792751344359	5.11198681867976e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315114e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black]
  table[row sep=crcr]{%
0	2.99814506256818\\
1	1.99814506256818\\
1.58496250072116	1.41318256184702\\
2	0.998145062568179\\
2.32192809488736	0.676216967680817\\
2.58496250072116	0.413182561847023\\
2.8073549220576	0.190790140510575\\
3	0\\
3.16992500144231	0\\
3.32192809488736	0\\
3.4594316186373	0\\
3.58496250072116	0\\
3.70043971814109	0\\
3.8073549220576	0\\
3.90689059560852	0\\
4	0\\
4.08746284125034	0\\
4.16992500144231	0\\
4.24792751344359	0\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}


\end{tikzpicture}%

==> FIG/FocalSkewedSource.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=0.8,
ylabel = {$d^*(2;\gamma)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	                0.6667\\
0.526315789473684	0.4629\\
1.05263157894737	0.3214\\
1.57894736842105	0.2232\\
2.10526315789474	0.1549\\
2.63157894736842	0.1076\\
3.15789473684211	0.0747\\
3.68421052631579	0.0519\\
4.21052631578947	0.0360\\
4.73684210526316	0.0250\\
5.26315789473684	0.0174\\
5.78947368421053	0.0121\\
6.31578947368421	0.0084\\
6.84210526315789	0.0058\\
7.36842105263158	0.0040\\
7.89473684210526	0.0028\\
8.42105263157895	0.0019 \\
8.94736842105263	0.0014\\
9.47368421052632	0.0009\\
10	0.0007\\
};
\addlegendentry{$R_{X_1}$}



\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	0.270426041486378\\
0.526315789473684	0.193270123296634\\
1.05263157894737	0.147236206978196\\
1.57894736842105	0.111575341768706\\
2.10526315789474	0.0774696129173672\\
2.63157894736842	0.0537891332478085\\
3.15789473684211	0.0373471706724107\\
3.68421052631579	0.0259310956138338\\
4.21052631578947	0.0180046227767001\\
4.73684210526316	0.0125010699956052\\
5.26315789473684	0.0086798125666515\\
5.78947368421053	0.00602661581918083\\
6.31578947368421	0.00418443347170251\\
6.84210526315789	0.00290535916083735\\
7.36842105263158	0.00201726515920138\\
7.89473684210526	0.00140063878414086\\
8.42105263157895	0.000972499323993806\\
8.94736842105263	0.000675231148727989\\
9.47368421052632	0.000468830253105065\\
10	0.000325520833333333\\
};
\addlegendentry{$R_{X_2}$}


\end{axis}
\end{tikzpicture}%

==> FIG/Focal_loss_M_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\addplot [color=black, mark=*, mark size=0.6pt ]
  table[row sep=crcr]{%
0	1.86897353302468\\
0.256410256410256	1.72520148068136\\
0.512820512820513	1.5964368288516\\
0.769230769230769	1.48093490032203\\
1.02564102564103	1.37716494074111\\
1.28205128205128	1.28378305481447\\
1.53846153846154	1.19960863706492\\
1.79487179487179	1.12360383941749\\
2.05128205128205	1.05485567846468\\
2.30769230769231	0.992560437775296\\
2.56410256410256	0.936010066117591\\
2.82051282051282	0.884580311913943\\
3.07692307692308	0.837720368442281\\
3.33333333333333	0.79494383395249\\
3.58974358974359	0.75582081658224\\
3.84615384615385	0.719971036262722\\
4.1025641025641	0.68705779515633\\
4.35897435897436	0.656782704959771\\
4.61538461538461	0.628881073978844\\
4.87179487179487	0.603117869530876\\
5.12820512820513	0.579284182213393\\
5.38461538461539	0.55719412811481\\
5.64102564102564	0.536682133326598\\
5.8974358974359	0.517600552312949\\
6.15384615384615	0.499817577947396\\
6.41025641025641	0.483215406461021\\
6.66666666666667	0.467688625271974\\
6.92307692307692	0.453142795774809\\
7.17948717948718	0.439493206741852\\
7.43589743589744	0.426663777097974\\
7.69230769230769	0.414586089535814\\
7.94871794871795	0.403198538793687\\
8.2051282051282	0.392445580469108\\
8.46153846153846	0.382277068026912\\
8.71794871794872	0.372647667216997\\
8.97435897435897	0.363516338472746\\
9.23076923076923	0.354845879043328\\
9.48717948717949	0.34660251764392\\
9.74358974358974	0.338755555307116\\
10	0.331277046903441\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, dashdotted, thick]
  table[row sep=crcr]{%
0	1.56106951246009\\
0.256410256410256	1.40868607432553\\
0.512820512820513	1.27462837286063\\
0.769230769230769	1.15652333985444\\
1.02564102564103	1.0523170924776\\
1.28205128205128	0.960230997116218\\
1.53846153846154	0.878723876083927\\
1.79487179487179	0.806459488657824\\
2.05128205128205	0.742278541735777\\
2.30769230769231	0.685174591485985\\
2.56410256410256	0.634273288220858\\
2.82051282051282	0.588814494569525\\
3.07692307692308	0.548136873722734\\
3.33333333333333	0.511664601684787\\
3.58974358974359	0.478895906461797\\
3.84615384615385	0.449393179117787\\
4.1025641025641	0.422774437644331\\
4.35897435897436	0.398705955474781\\
4.61538461538461	0.37689589296609\\
4.87179487179487	0.357088792898985\\
5.12820512820513	0.339060820549685\\
5.38461538461539	0.322615645624371\\
5.64102564102564	0.307580877716264\\
5.8974358974359	0.293804979282376\\
6.15384615384615	0.281154590732357\\
6.41025641025641	0.269512211323401\\
6.66666666666667	0.25877418737532\\
6.92307692307692	0.248848966040661\\
7.17948717948718	0.239655578642176\\
7.43589743589744	0.231122322557687\\
7.69230769230769	0.22318561490506\\
7.94871794871795	0.21578899495586\\
8.2051282051282	0.208882255369544\\
8.46153846153846	0.202420685063043\\
8.71794871794872	0.196364408875256\\
8.97435897435897	0.190677811205508\\
9.23076923076923	0.185329032545095\\
9.48717948717949	0.180289529320717\\
9.74358974358974	0.175533688761666\\
10	0.171038491617808\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	0.926678158905707\\
0.256410256410256	0.802029616707351\\
0.512820512820513	0.706302335579836\\
0.769230769230769	0.631313279343153\\
1.02564102564103	0.571386830825779\\
1.28205128205128	0.52255307601459\\
1.53846153846154	0.482010366728699\\
1.79487179487179	0.447762815940995\\
2.05128205128205	0.418374253433097\\
2.30769230769231	0.392800168836712\\
2.56410256410256	0.370272188811423\\
2.82051282051282	0.350218154407906\\
3.07692307692308	0.332206468455839\\
3.33333333333333	0.315907088633669\\
3.58974358974359	0.301064005937702\\
3.84615384615385	0.287475695730514\\
4.1025641025641	0.274981136190271\\
4.35897435897436	0.263449737867867\\
4.61538461538461	0.252774037233913\\
4.87179487179487	0.242864355233422\\
5.12820512820513	0.233644861222729\\
5.38461538461539	0.225050648139088\\
5.64102564102564	0.217025539777214\\
5.8974358974359	0.20952043143087\\
6.15384615384615	0.202492021630473\\
6.41025641025641	0.19590183258808\\
6.66666666666667	0.189715445267575\\
6.92307692307692	0.183901895189809\\
7.17948717948718	0.178433189556822\\
7.43589743589744	0.173283916705273\\
7.69230769230769	0.168430926445099\\
7.94871794871795	0.163853065326729\\
8.2051282051282	0.159530954889386\\
8.46153846153846	0.155446803886352\\
8.71794871794872	0.151584247654161\\
8.97435897435897	0.147928209402217\\
9.23076923076923	0.1444647793985\\
9.48717948717949	0.141181108925176\\
9.74358974358974	0.138065316554419\\
10	0.135106404807126\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X= R_X$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	0.926678158905707\\
0.256410256410256	0.802029616707351\\
0.512820512820513	0.706302335579836\\
0.769230769230769	0.631313279343153\\
1.02564102564103	0.571386830825779\\
1.28205128205128	0.52255307601459\\
1.53846153846154	0.482010366728699\\
1.79487179487179	0.447762815940995\\
2.05128205128205	0.415351993384161\\
2.30769230769231	0.384064804746933\\
2.56410256410256	0.361478569552778\\
2.82051282051282	0.332156121240441\\
3.07692307692308	0.318547098048289\\
3.33333333333333	0.296316880552112\\
3.58974358974359	0.282823474268607\\
3.84615384615385	0.256196838102942\\
4.1025641025641	0.240468775016587\\
4.35897435897436	0.229782504424074\\
4.61538461538461	0.21732344199738\\
4.87179487179487	0.202425365924364\\
5.12820512820513	0.191648327936008\\
5.38461538461539	0.182688903510854\\
5.64102564102564	0.16682071836134\\
5.8974358974359	0.154514196696357\\
6.15384615384615	0.154398630932603\\
6.41025641025641	0.136508899093823\\
6.66666666666667	0.121484879230668\\
6.92307692307692	0.130912898086112\\
7.17948717948718	0.118492528581412\\
7.43589743589744	0.104072707330257\\
7.69230769230769	0.101404937400595\\
7.94871794871795	0.102777055876082\\
8.2051282051282	0.0957358871383032\\
8.46153846153846	0.090873730739845\\
8.71794871794872	0.0770527942267144\\
8.97435897435897	0.0842326683271192\\
9.23076923076923	0.074876248410419\\
9.48717948717949	0.0730595502961868\\
9.74358974358974	0.0742258227152651\\
10	0.0598234471935863\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	0.86897353302468\\
0.256410256410256	0.706141922718349\\
0.512820512820513	0.56982444572697\\
0.769230769230769	0.444294694027503\\
1.02564102564103	0.32972418876405\\
1.28205128205128	0.226466779476781\\
1.53846153846154	0.133405371347466\\
1.79487179487179	0.0495331752802962\\
2.05128205128205	0\\
2.30769230769231	0\\
2.56410256410256	0\\
2.82051282051282	0\\
3.07692307692308	0\\
3.33333333333333	0\\
3.58974358974359	0\\
3.84615384615385	0\\
4.1025641025641	0\\
4.35897435897436	0\\
4.61538461538461	0\\
4.87179487179487	0\\
5.12820512820513	0\\
5.38461538461539	0\\
5.64102564102564	0\\
5.8974358974359	0\\
6.15384615384615	0\\
6.41025641025641	0\\
6.66666666666667	0\\
6.92307692307692	0\\
7.17948717948718	0\\
7.43589743589744	0\\
7.69230769230769	0\\
7.94871794871795	0\\
8.2051282051282	0\\
8.46153846153846	0\\
8.71794871794872	0\\
8.97435897435897	0\\
9.23076923076923	0\\
9.48717948717949	0\\
9.74358974358974	0\\
10	0\\
};
\addlegendentry{Converse in~\eqref{eq:converse}}

\end{axis}
\end{tikzpicture}%

==> FIG/max_entropy_gamm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.03,0.8)},anchor=west}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.420133337250245\\
1.47241379310345	0.639621160646522\\
2.15862068965517	0.776029704418777\\
2.8448275862069	0.860805663859919\\
3.53103448275862	0.913492710436454\\
4.21724137931034	0.946236956508776\\
4.90344827586207	0.966587037230938\\
5.58965517241379	0.979234321412831\\
6.27586206896552	0.987094427687662\\
6.96206896551724	0.991979371345374\\
7.64827586206896	0.995015293978563\\
8.33448275862069	0.996902076484264\\
9.02068965517241	0.99807468483235\\
9.70689655172414	0.998803444153494\\
10.3931034482759	0.999256357651015\\
11.0793103448276	0.999537836913489\\
11.7655172413793	0.999712772250229\\
12.451724137931	0.999821492060603\\
13.1379310344828	0.999889059868159\\
13.8241379310345	0.9999310522944\\
14.5103448275862	0.999957149986857\\
15.1965517241379	0.999973369329546\\
15.8827586206897	0.999983449419106\\
16.5689655172414	0.999989714050632\\
17.2551724137931	0.999993607429547\\
17.9413793103448	0.999996027108871\\
18.6275862068966	0.999997530904972\\
19.3137931034483	0.999998465492746\\
20	0.999999046325684\\
};
\addlegendentry{$|\cX| =2$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.432637911695269\\
1.47241379310345	0.712514015654699\\
2.15862068965517	0.925182685382959\\
2.8448275862069	1.11773138312972\\
3.53103448275862	1.27578584585229\\
4.21724137931034	1.40552556093563\\
4.90344827586207	1.51202298758777\\
5.58965517241379	1.59944187932836\\
6.27586206896552	1.67120006842348\\
6.96206896551724	1.73010310087192\\
7.64827586206896	1.77845391891482\\
8.33448275862069	1.8181429049287\\
9.02068965517241	1.85072178724307\\
9.70689655172414	1.87746430902185\\
10.3931034482759	1.89941602805816\\
11.0793103448276	1.91743519515943\\
11.7655172413793	1.9322263083879\\
12.451724137931	1.9443676617979\\
13.1379310344828	1.95433394548291\\
13.8241379310345	1.96251481351967\\
14.5103448275862	1.969230116966\\
15.1965517241379	1.97474240341109\\
15.8827586206897	1.97926718847126\\
16.5689655172414	1.98298137858059\\
17.2551724137931	1.98603018800839\\
17.9413793103448	1.98853281707932\\
18.6275862068966	1.99058711155962\\
19.3137931034483	1.99227338831368\\
20	1.99365757612211\\
};
\addlegendentry{$|\cX| =4$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.432637911695269\\
1.47241379310345	0.712514015654699\\
2.15862068965517	0.925182685382959\\
2.8448275862069	1.11773138312972\\
3.53103448275862	1.27578584585229\\
4.21724137931034	1.41587040692798\\
4.90344827586207	1.54450841438522\\
5.58965517241379	1.65488297491543\\
6.27586206896552	1.76172779943131\\
6.96206896551724	1.85854056254799\\
7.64827586206896	1.94396810204426\\
8.33448275862069	2.03051692788892\\
9.02068965517241	2.10849343261963\\
9.70689655172414	2.17927166866861\\
10.3931034482759	2.25113255499474\\
11.0793103448276	2.31670148491832\\
11.7655172413793	2.37652936594114\\
12.451724137931	2.43111886942913\\
13.1379310344828	2.48092865475952\\
13.8241379310345	2.52637722196203\\
14.5103448275862	2.56784642819076\\
15.1965517241379	2.60568469603322\\
15.8827586206897	2.64020994143746\\
16.5689655172414	2.67171224395807\\
17.2551724137931	2.70045628478585\\
17.9413793103448	2.72668357021759\\
18.6275862068966	2.750614460864\\
19.3137931034483	2.77245002654377\\
20	2.79237372365946\\
};
\addlegendentry{$|\cX| =8$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.432637911695269\\
1.47241379310345	0.712514015654699\\
2.15862068965517	0.925182685382959\\
2.8448275862069	1.11773138312972\\
3.53103448275862	1.27578584585229\\
4.21724137931034	1.41587040692798\\
4.90344827586207	1.54450841438522\\
5.58965517241379	1.65488297491543\\
6.27586206896552	1.76172779943131\\
6.96206896551724	1.85854056254799\\
7.64827586206896	1.94396810204426\\
8.33448275862069	2.03051692788892\\
9.02068965517241	2.10849343261963\\
9.70689655172414	2.17927166866861\\
10.3931034482759	2.25113255499474\\
11.0793103448276	2.31670148491832\\
11.7655172413793	2.37703470590291\\
12.451724137931	2.43859752792393\\
13.1379310344828	2.49538039352323\\
13.8241379310345	2.54776517369846\\
14.5103448275862	2.60176102153889\\
15.1965517241379	2.65199079906701\\
15.8827586206897	2.69871718135315\\
16.5689655172414	2.74629821788392\\
17.2551724137931	2.79144642961608\\
17.9413793103448	2.83373632861311\\
18.6275862068966	2.87607887952917\\
19.3137931034483	2.91716595135058\\
20	2.95587160589104\\
};
\addlegendentry{$|\cX| =32$}

\end{axis}


\end{tikzpicture}%

==> FIG/max_entropy_gamm_car.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$| \cX|$},
ymin=0,
ymax=5,
ylabel = {$h_\gamma(| \cX|)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.57)}, font = \small }
]
\addplot [color=black, thick, solid]
  table[row sep=crcr]{%
2	0.292893218813452\\
3	0.292893218813452\\
4	0.292893218813452\\
5	0.292893218813452\\
6	0.292893218813452\\
7	0.292893218813452\\
8	0.292893218813452\\
9	0.292893218813452\\
10	0.292893218813452\\
11	0.292893218813452\\
12	0.292893218813452\\
13	0.292893218813452\\
14	0.292893218813452\\
15	0.292893218813452\\
16	0.292893218813452\\
17	0.292893218813452\\
18	0.292893218813452\\
19	0.292893218813452\\
20	0.292893218813452\\
21	0.292893218813452\\
22	0.292893218813452\\
23	0.292893218813452\\
24	0.292893218813452\\
25	0.292893218813452\\
26	0.292893218813452\\
27	0.292893218813452\\
28	0.292893218813452\\
29	0.292893218813452\\
30	0.292893218813452\\
31	0.292893218813452\\
32	0.292893218813452\\
33	0.292893218813452\\
34	0.292893218813452\\
35	0.292893218813452\\
36	0.292893218813452\\
37	0.292893218813452\\
38	0.292893218813452\\
39	0.292893218813452\\
40	0.292893218813452\\
41	0.292893218813452\\
42	0.292893218813452\\
43	0.292893218813452\\
44	0.292893218813452\\
45	0.292893218813452\\
46	0.292893218813452\\
47	0.292893218813452\\
48	0.292893218813452\\
49	0.292893218813452\\
50	0.292893218813452\\
};
\addlegendentry{$\gamma =0.5$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
2	0.5\\
3	0.52832083343362\\
4	0.52832083343362\\
5	0.52832083343362\\
6	0.52832083343362\\
7	0.52832083343362\\
8	0.52832083343362\\
9	0.52832083343362\\
10	0.52832083343362\\
11	0.52832083343362\\
12	0.52832083343362\\
13	0.52832083343362\\
14	0.52832083343362\\
15	0.52832083343362\\
16	0.52832083343362\\
17	0.52832083343362\\
18	0.52832083343362\\
19	0.52832083343362\\
20	0.52832083343362\\
21	0.52832083343362\\
22	0.52832083343362\\
23	0.52832083343362\\
24	0.52832083343362\\
25	0.52832083343362\\
26	0.52832083343362\\
27	0.52832083343362\\
28	0.52832083343362\\
29	0.52832083343362\\
30	0.52832083343362\\
31	0.52832083343362\\
32	0.52832083343362\\
33	0.52832083343362\\
34	0.52832083343362\\
35	0.52832083343362\\
36	0.52832083343362\\
37	0.52832083343362\\
38	0.52832083343362\\
39	0.52832083343362\\
40	0.52832083343362\\
41	0.52832083343362\\
42	0.52832083343362\\
43	0.52832083343362\\
44	0.52832083343362\\
45	0.52832083343362\\
46	0.52832083343362\\
47	0.52832083343362\\
48	0.52832083343362\\
49	0.52832083343362\\
50	0.52832083343362\\
};
\addlegendentry{$\gamma =1$}

\addplot [color=black, thick, dotted]
  table[row sep=crcr]{%
2	0.999999046325684\\
3	1.5844858570487\\
4	1.99365757612211\\
5	2.29515808630867\\
6	2.51753620010795\\
7	2.67871921748462\\
8	2.79237372365946\\
9	2.86931838078094\\
10	2.9180591881791\\
11	2.94520915187907\\
12	2.95587160589104\\
13	2.95587160589104\\
14	2.95587160589104\\
15	2.95587160589104\\
16	2.95587160589104\\
17	2.95587160589104\\
18	2.95587160589104\\
19	2.95587160589104\\
20	2.95587160589104\\
21	2.95587160589104\\
22	2.95587160589104\\
23	2.95587160589104\\
24	2.95587160589104\\
25	2.95587160589104\\
26	2.95587160589104\\
27	2.95587160589104\\
28	2.95587160589104\\
29	2.95587160589104\\
30	2.95587160589104\\
31	2.95587160589104\\
32	2.95587160589104\\
33	2.95587160589104\\
34	2.95587160589104\\
35	2.95587160589104\\
36	2.95587160589104\\
37	2.95587160589104\\
38	2.95587160589104\\
39	2.95587160589104\\
40	2.95587160589104\\
41	2.95587160589104\\
42	2.95587160589104\\
43	2.95587160589104\\
44	2.95587160589104\\
45	2.95587160589104\\
46	2.95587160589104\\
47	2.95587160589104\\
48	2.95587160589104\\
49	2.95587160589104\\
50	2.95587160589104\\
};
\addlegendentry{$\gamma=20$}

\addplot [color=black, thick, dash dot]
  table[row sep=crcr]{%
2	1\\
3	1.58496250072116\\
4	1.99999999999936\\
5	2.32192809441438\\
6	2.58496246950857\\
7	2.80735435501138\\
8	2.99999523649527\\
9	3.16990069077894\\
10	3.32183985982713\\
11	3.45918058249838\\
12	3.58436597582024\\
13	3.69920364907841\\
14	3.80505265827097\\
15	3.90295048047733\\
16	3.99370221738772\\
17	4.07794452864719\\
18	4.15619186066929\\
19	4.22886994294639\\
20	4.29633999327239\\
21	4.35891608869335\\
22	4.41687756856133\\
23	4.47047778510773\\
24	4.51995024434857\\
25	4.56551285273497\\
26	4.60737081992397\\
27	4.64571867930445\\
28	4.68074157493267\\
29	4.71261622817619\\
30	4.7415114676573\\
31	4.76758871641806\\
32	4.79100226852174\\
33	4.81189952374772\\
34	4.83042116978648\\
35	4.84670138239203\\
36	4.86086798942739\\
37	4.87304264124267\\
38	4.88334102008057\\
39	4.8918729728088\\
40	4.89874278706781\\
41	4.90404931626217\\
42	4.90788624971978\\
43	4.91034225935592\\
44	4.91150127694133\\
45	4.91150127694133\\
46	4.91150127694133\\
47	4.91150127694133\\
48	4.91150127694133\\
49	4.91150127694133\\
50	4.91150127694133\\
};
\addlegendentry{$\gamma = 100$}

\end{axis}


\end{tikzpicture}%

==> FocalLoss/FIG/Binomial_gamma_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize }
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	5.35468709141916\\
1	4.34573915754882\\
1.58496250072116	3.75377879806007\\
2	3.33298940519917\\
2.32192809488736	3.0062299130617\\
2.58496250072116	2.73909832639591\\
2.8073549220576	2.51322377685534\\
3	2.31763011167371\\
3.16992500144231	2.14523191781046\\
3.32192809488736	1.99118851388424\\
3.4594316186373	1.85204617414541\\
3.58496250072116	1.72525495083741\\
3.70043971814109	1.39611647818018\\
3.8073549220576	1.18260459797052\\
3.90689059560852	1.12057023494062\\
4	0.950507880095871\\
4.08746284125034	0.907745711658439\\
4.16992500144231	0.766387784159941\\
4.24792751344359	0.737345853023377\\
4.32192809488736	0.709822548596832\\
4.39231742277876	0.595699286998893\\
4.4594316186373	0.577272213741125\\
4.52356195605701	0.559676818239652\\
4.58496250072116	0.542843619173108\\
4.64385618977472	0.526711666930164\\
4.70043971814109	0.439961103703108\\
4.75488750216347	0.429299564993989\\
4.8073549220576	0.41903073929483\\
4.85798099512757	0.409127523956171\\
4.90689059560852	0.399565576489361\\
4.95419631038687	0.390322953821035\\
5	0.381379808859298\\
5.04439411935845	0.372718133803152\\
5.08746284125034	0.310122055212662\\
5.12928301694497	0.304478576980723\\
5.16992500144231	0.298995880189092\\
5.20945336562895	0.293665291592871\\
5.24792751344359	0.288478832255075\\
5.28540221886225	0.283429145628763\\
5.32192809488736	0.278509434744877\\
5.35755200461808	0.273713407158037\\
5.39231742277876	0.269035226529971\\
5.4262647547021	0.264469469914846\\
5.4594316186373	0.260011089961443\\
5.49185309632967	0.21425848279116\\
5.52356195605701	0.211410229036025\\
5.55458885167764	0.208623779213488\\
5.58496250072116	0.205896567130586\\
5.61470984411521	0.203226185295301\\
5.64385618977472	0.200610372124056\\
5.6724253419715	0.198047000415462\\
5.70043971814109	0.195534066942901\\
5.7279204545632	0.19306968303819\\
5.75488750216347	0.190652066055266\\
5.78135971352466	0.188279531617117\\
5.8073549220576	0.185950486561381\\
5.83289001416474	0.183663422510519\\
5.85798099512757	0.181416910001478\\
5.88264304936184	0.17920959311757\\
5.90689059560852	0.177040184572012\\
5.93073733756289	0.174907461198451\\
5.95419631038687	0.172810259808854\\
5.97727992349992	0.170747473383622\\
6	0.139813044383131\\
6.02236781302845	0.138523169431312\\
6.04439411935845	0.137253145220891\\
6.06608919045777	0.136002382633888\\
6.08746284125034	0.134770318720672\\
6.10852445677817	0.133556415175429\\
6.12928301694497	0.132360156921263\\
6.14974711950468	0.131181050795596\\
6.16992500144231	0.130018624327457\\
6.18982455888002	0.128872424599074\\
6.20945336562895	0.127742017184872\\
6.22881869049588	0.126626985161673\\
6.24792751344359	0.125526928184424\\
6.2667865406949	0.124441461622334\\
6.28540221886225	0.123370215750735\\
6.3037807481771	0.122312834994432\\
6.32192809488736	0.121268977218638\\
6.33985000288462	0.120238313063969\\
6.35755200461808	0.119220525322258\\
6.37503943134692	0.118215308350214\\
6.39231742277876	0.117222367518223\\
6.4093909361377	0.116241418691801\\
6.4262647547021	0.115272187743398\\
6.44294349584873	0.114314410092468\\
6.4594316186373	0.113367830271871\\
6.4757334309664	0.112432201518813\\
6.49185309632967	0.111507285388699\\
6.5077946401987	0.110592851390382\\
6.52356195605701	0.1096886766414\\
6.53915881110803	0.0888226949391739\\
6.55458885167764	0.0882719734736543\\
6.56985560833095	0.0877271180165333\\
6.58496250072116	0.0871880072232852\\
6.59991284218713	0.0866545235182502\\
6.61470984411521	0.0861265529403371\\
6.62935662007961	0.0856039849965525\\
6.64385618977472	0.0850867125228866\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black,  thick, dashdotted]
  table[row sep=crcr]{%
0	4.42543223685227\\
1	3.48826077487455\\
1.58496250072116	2.965743683159\\
2	2.61163142064529\\
2.32192809488736	2.34874932794213\\
2.58496250072116	2.14278550868208\\
2.8073549220576	1.97550135768181\\
3	1.83606421044294\\
3.16992500144231	1.71753029362637\\
3.32192809488736	1.61519303002704\\
3.4594316186373	1.52572291123374\\
3.58496250072116	1.44668353767822\\
3.70043971814109	1.15990703371792\\
3.8073549220576	0.974669151091643\\
3.90689059560852	0.935449528691571\\
4	0.781355309079069\\
4.08746284125034	0.754028262369146\\
4.16992500144231	0.624135524935154\\
4.24792751344359	0.605095364700617\\
4.32192809488736	0.587350189779808\\
4.39231742277876	0.481541948024919\\
4.4594316186373	0.469167742137551\\
4.52356195605701	0.457514662132641\\
4.58496250072116	0.446516130627382\\
4.64385618977472	0.436113964220447\\
4.70043971814109	0.354277856870338\\
4.75488750216347	0.34700154473421\\
4.8073549220576	0.340069479968001\\
4.85798099512757	0.33345557327711\\
4.90689059560852	0.327136459956176\\
4.95419631038687	0.321091139137326\\
5	0.31530067049259\\
5.04439411935845	0.309747917772149\\
5.08746284125034	0.249257624836686\\
5.12928301694497	0.245365236390679\\
5.16992500144231	0.241614777506714\\
5.20945336562895	0.237997874024321\\
5.24792751344359	0.234506838543747\\
5.28540221886225	0.231134598467572\\
5.32192809488736	0.227874633175158\\
5.35755200461808	0.224720918976132\\
5.39231742277876	0.221667880717396\\
5.4262647547021	0.218710349103581\\
5.4594316186373	0.215843522942106\\
5.49185309632967	0.171564989067732\\
5.52356195605701	0.169566416791404\\
5.55458885167764	0.167623005706638\\
5.58496250072116	0.165732266790133\\
5.61470984411521	0.163891868429496\\
5.64385618977472	0.16209962361362\\
5.6724253419715	0.160353478393695\\
5.70043971814109	0.158651501466777\\
5.7279204545632	0.156991874753619\\
5.75488750216347	0.155372884859211\\
5.78135971352466	0.153792915318825\\
5.8073549220576	0.152250439544601\\
5.83289001416474	0.150744014398247\\
5.85798099512757	0.149272274324471\\
5.88264304936184	0.147833925987592\\
5.90689059560852	0.146427743360557\\
5.93073733756289	0.145052563221439\\
5.95419631038687	0.143707281017626\\
5.97727992349992	0.142390847062368\\
6	0.111842110944333\\
6.02236781302845	0.110930189030234\\
6.04439411935845	0.110036068733106\\
6.06608919045777	0.109159177492865\\
6.08746284125034	0.10829896873588\\
6.10852445677817	0.107454920347878\\
6.12928301694497	0.106626533256877\\
6.14974711950468	0.105813330116771\\
6.16992500144231	0.105014854083137\\
6.18982455888002	0.104230667673612\\
6.20945336562895	0.103460351705958\\
6.22881869049588	0.102703504307537\\
6.24792751344359	0.101959739990539\\
6.2667865406949	0.101228688787792\\
6.28540221886225	0.100509995444465\\
6.3037807481771	0.0998033186613962\\
6.32192809488736	0.0991083303861458\\
6.33985000288462	0.0984247151482085\\
6.35755200461808	0.0977521694351435\\
6.37503943134692	0.0970904011066369\\
6.39231742277876	0.0964391288437722\\
6.4093909361377	0.0957980816310059\\
6.4262647547021	0.095166998268552\\
6.44294349584873	0.0945456269130639\\
6.4594316186373	0.0939337246446707\\
6.4757334309664	0.0933310570585812\\
6.49185309632967	0.0927373978796039\\
6.5077946401987	0.0921525285980648\\
6.52356195605701	0.0915762381257156\\
6.53915881110803	0.0709044516178123\\
6.55458885167764	0.0705104264029914\\
6.56985560833095	0.0701216999399342\\
6.58496250072116	0.0697381539461776\\
6.59991284218713	0.0693596738878271\\
6.61470984411521	0.0689861488249308\\
6.62935662007961	0.0686174712647116\\
6.64385618977472	0.068253537022181\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	4.34573915754882\\
1	3.33763209729433\\
1.58496250072116	2.74215917832213\\
2	2.32697740632197\\
2.32192809488736	2.00045518888493\\
2.58496250072116	1.74251902606169\\
2.8073549220576	1.52011305479875\\
3	1.33713683957096\\
3.16992500144231	1.17131473770476\\
3.32192809488736	1.03335638384243\\
3.4594316186373	0.903704167159716\\
3.58496250072116	0.796300730565347\\
3.70043971814109	0.692064457143003\\
3.8073549220576	0.606817150217168\\
3.90689059560852	0.521811291317972\\
4	0.453586121143806\\
4.08746284125034	0.384327051256756\\
4.16992500144231	0.330128184849014\\
4.24792751344359	0.274670409650284\\
4.32192809488736	0.232629572708536\\
4.39231742277876	0.189566967472631\\
4.4594316186373	0.158105543602663\\
4.52356195605701	0.125949382633692\\
4.58496250072116	0.103386465881836\\
4.64385618977472	0.0803959454026271\\
4.70043971814109	0.0649383750871013\\
4.75488750216347	0.0492340808249492\\
4.8073549220576	0.0391321381922505\\
4.85798099512757	0.0288946745271993\\
4.90689059560852	0.0226011237826866\\
4.95419631038687	0.0162363026690743\\
5	0.0125000296650029\\
5.04439411935845	0.00872781672960589\\
5.08746284125034	0.00661487059233133\\
5.12928301694497	0.00448454665246616\\
5.16992500144231	0.00334667402533949\\
5.20945336562895	0.00220074921129191\\
5.24792751344359	0.00161746727162199\\
5.28540221886225	0.00103061263784481\\
5.32192809488736	0.000746144480093576\\
5.35755200461808	0.000460159785765824\\
5.39231742277876	0.000328239816091628\\
5.4262647547021	0.000195704584235559\\
5.4594316186373	0.000137572204988629\\
5.49185309632967	7.92015058934597e-05\\
5.52356195605701	5.48783510971474e-05\\
5.55458885167764	3.04671598466129e-05\\
5.58496250072116	2.08126236706594e-05\\
5.61470984411521	1.11271103132277e-05\\
5.64385618977472	7.49535367080176e-06\\
5.6724253419715	3.85322809406305e-06\\
5.70043971814109	2.55997144425215e-06\\
5.7279204545632	1.26341770174611e-06\\
5.75488750216347	8.28022025753778e-07\\
5.78135971352466	3.91631917911142e-07\\
5.8073549220576	2.53244151655827e-07\\
5.83289001416474	1.14572364211121e-07\\
5.85798099512757	7.3111806743619e-08\\
5.88264304936184	3.15745699667265e-08\\
5.90689059560852	1.98869993724837e-08\\
5.93073733756289	8.17989878565618e-09\\
5.95419631038687	5.08604037868584e-09\\
5.97727992349992	1.98749943912438e-09\\
6	1.22014896814004e-09\\
6.02236781302845	4.51744176025012e-10\\
6.04439411935845	2.73869923027623e-10\\
6.06608919045777	9.5773324921806e-11\\
6.08746284125034	5.73472121563239e-11\\
6.10852445677817	1.88773171622428e-11\\
6.12928301694497	1.11658597337957e-11\\
6.14974711950468	3.44637879347495e-12\\
6.16992500144231	2.01402900846574e-12\\
6.18982455888002	5.80312649769732e-13\\
6.20945336562895	3.3510359863616e-13\\
6.22881869049588	8.96810671211232e-14\\
6.24792751344359	5.11788989252871e-14\\
6.2667865406949	1.26465615065061e-14\\
6.28540221886225	7.13376426537516e-15\\
6.3037807481771	1.6167754404157e-15\\
6.32192809488736	9.01475712008921e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	4.34573915754882\\
1	3.33763209729433\\
1.58496250072116	2.74215917832213\\
2	2.32697740632197\\
2.32192809488736	2.00045518888493\\
2.58496250072116	1.74251902606169\\
2.8073549220576	1.52011305479875\\
3	1.33713683957096\\
3.16992500144231	1.17131473770476\\
3.32192809488736	1.03335638384243\\
3.4594316186373	0.903704167159716\\
3.58496250072116	0.796300730565347\\
3.70043971814109	0.692064457143003\\
3.8073549220576	0.606817150217168\\
3.90689059560852	0.521811291317972\\
4	0.453586121143806\\
4.08746284125034	0.384327051256756\\
4.16992500144231	0.330128184849014\\
4.24792751344359	0.274670409650284\\
4.32192809488736	0.232629572708536\\
4.39231742277876	0.189566967472631\\
4.4594316186373	0.158105543602663\\
4.52356195605701	0.125949382633692\\
4.58496250072116	0.103386465881836\\
4.64385618977472	0.0803959454026271\\
4.70043971814109	0.0649383750871013\\
4.75488750216347	0.0492340808249492\\
4.8073549220576	0.0391321381922505\\
4.85798099512757	0.0288946745271993\\
4.90689059560852	0.0226011237826866\\
4.95419631038687	0.0162363026690743\\
5	0.0125000296650029\\
5.04439411935845	0.00872781672960589\\
5.08746284125034	0.00661487059233133\\
5.12928301694497	0.00448454665246616\\
5.16992500144231	0.00334667402533949\\
5.20945336562895	0.00220074921129191\\
5.24792751344359	0.00161746727162199\\
5.28540221886225	0.00103061263784481\\
5.32192809488736	0.000746144480093576\\
5.35755200461808	0.000460159785765824\\
5.39231742277876	0.000328239816091628\\
5.4262647547021	0.000195704584235559\\
5.4594316186373	0.000137572204988629\\
5.49185309632967	7.92015058934597e-05\\
5.52356195605701	5.48783510971474e-05\\
5.55458885167764	3.04671598466129e-05\\
5.58496250072116	2.08126236706594e-05\\
5.61470984411521	1.11271103132277e-05\\
5.64385618977472	7.49535367080176e-06\\
5.6724253419715	3.85322809406305e-06\\
5.70043971814109	2.55997144425215e-06\\
5.7279204545632	1.26341770174611e-06\\
5.75488750216347	8.28022025753778e-07\\
5.78135971352466	3.91631917911142e-07\\
5.8073549220576	2.53244151655827e-07\\
5.83289001416474	1.14572364211121e-07\\
5.85798099512757	7.3111806743619e-08\\
5.88264304936184	3.15745699667265e-08\\
5.90689059560852	1.98869993724837e-08\\
5.93073733756289	8.17989878565618e-09\\
5.95419631038687	5.08604037868584e-09\\
5.97727992349992	1.98749943912438e-09\\
6	1.22014896814004e-09\\
6.02236781302845	4.51744176025012e-10\\
6.04439411935845	2.73869923027623e-10\\
6.06608919045777	9.5773324921806e-11\\
6.08746284125034	5.73472121563239e-11\\
6.10852445677817	1.88773171622428e-11\\
6.12928301694497	1.11658597337957e-11\\
6.14974711950468	3.44637879347495e-12\\
6.16992500144231	2.01402900846574e-12\\
6.18982455888002	5.80312649769732e-13\\
6.20945336562895	3.3510359863616e-13\\
6.22881869049588	8.96810671211232e-14\\
6.24792751344359	5.11788989252871e-14\\
6.2667865406949	1.26465615065061e-14\\
6.28540221886225	7.13376426537516e-15\\
6.3037807481771	1.6167754404157e-15\\
6.32192809488736	9.01475712008921e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	4.30204440075982\\
1	3.30204440075982\\
1.58496250072116	2.71708190003867\\
2	2.30204440075982\\
2.32192809488736	1.98011630587246\\
2.58496250072116	1.71708190003867\\
2.8073549220576	1.49468947870222\\
3	1.30204440075982\\
3.16992500144231	1.13211939931751\\
3.32192809488736	0.98011630587246\\
3.4594316186373	0.842612782122525\\
3.58496250072116	0.717081900038667\\
3.70043971814109	0.60160468261873\\
3.8073549220576	0.494689478702218\\
3.90689059560852	0.395153805151304\\
4	0.302044400759823\\
4.08746284125034	0.214581559509483\\
4.16992500144231	0.13211939931751\\
4.24792751344359	0.0541168873162374\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}


\end{tikzpicture}%

==> FocalLoss/FIG/Binomial_gamma_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize }
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	5.22782866123637\\
1	4.14299439225899\\
1.58496250072116	3.49446600384545\\
2	3.02967433331347\\
2.32192809488736	2.66826236569185\\
2.58496250072116	2.37392853621681\\
2.8073549220576	2.12704288089875\\
3	1.91573117344095\\
3.16992500144231	1.73223371172202\\
3.32192809488736	1.57118381209433\\
3.4594316186373	1.42870496743973\\
3.58496250072116	1.30189903798729\\
3.70043971814109	1.07668714263035\\
3.8073549220576	0.92694693430439\\
3.90689059560852	0.86493004402524\\
4	0.751640152229683\\
4.08746284125034	0.708679478581534\\
4.16992500144231	0.616846291177627\\
4.24792751344359	0.587181677465879\\
4.32192809488736	0.559425021719672\\
4.39231742277876	0.487029567939297\\
4.4594316186373	0.467940816863601\\
4.52356195605701	0.449882457820385\\
4.58496250072116	0.432775959332891\\
4.64385618977472	0.416552035644987\\
4.70043971814109	0.363397750684133\\
4.75488750216347	0.352261981693336\\
4.8073549220576	0.34160808169769\\
4.85798099512757	0.331405635827241\\
4.90689059560852	0.321627207768713\\
4.95419631038687	0.312247956544419\\
5	0.303245313428869\\
5.04439411935845	0.294598707983243\\
5.08746284125034	0.257829019794101\\
5.12928301694497	0.251906530223844\\
5.16992500144231	0.246180056341022\\
5.20945336562895	0.240639911109363\\
5.24792751344359	0.23527715448311\\
5.28540221886225	0.230083517238583\\
5.32192809488736	0.225051334339358\\
5.35755200461808	0.2201734864331\\
5.39231742277876	0.215443348313391\\
5.4262647547021	0.210854743370986\\
5.4594316186373	0.206401903215057\\
5.49185309632967	0.179958327335775\\
5.52356195605701	0.176944734551216\\
5.55458885167764	0.174005718712591\\
5.58496250072116	0.171138433861704\\
5.61470984411521	0.168340204031245\\
5.64385618977472	0.165608509751209\\
5.6724253419715	0.162940975876995\\
5.70043971814109	0.160335360586308\\
5.7279204545632	0.15778954541225\\
5.75488750216347	0.155301526197274\\
5.78135971352466	0.15286940486738\\
5.8073549220576	0.15049138193857\\
5.83289001416474	0.148165749678427\\
5.85798099512757	0.145890885855\\
5.88264304936184	0.143665248013259\\
5.90689059560852	0.14148736822637\\
5.93073733756289	0.1393558482751\\
5.95419631038687	0.137269355213959\\
5.97727992349992	0.135226617287255\\
6	0.117954548851107\\
6.02236781302845	0.116585707306739\\
6.04439411935845	0.115240708115636\\
6.06608919045777	0.11391890006002\\
6.08746284125034	0.112619659891046\\
6.10852445677817	0.111342390723937\\
6.12928301694497	0.110086520547369\\
6.14974711950468	0.108851500837422\\
6.16992500144231	0.107636805267424\\
6.18982455888002	0.106441928505775\\
6.20945336562895	0.105266385094642\\
6.22881869049588	0.104109708403057\\
6.24792751344359	0.102971449648546\\
6.2667865406949	0.10185117698196\\
6.28540221886225	0.100748474630649\\
6.3037807481771	0.0996629420955607\\
6.32192809488736	0.0985941933982212\\
6.33985000288462	0.097541856373913\\
6.35755200461808	0.0965055720076767\\
6.37503943134692	0.0954849938100492\\
6.39231742277876	0.0944797872297046\\
6.4093909361377	0.0934896291004027\\
6.4262647547021	0.0925142071198569\\
6.44294349584873	0.091553219358327\\
6.4594316186373	0.0906063737949179\\
6.4757334309664	0.0896733878797209\\
6.49185309632967	0.0887539881200829\\
6.5077946401987	0.0878479096894167\\
6.52356195605701	0.0869548960570897\\
6.53915881110803	0.0754537624496258\\
6.55458885167764	0.0748663853289905\\
6.56985560833095	0.0742860037441454\\
6.58496250072116	0.073712484186239\\
6.59991284218713	0.0731456971623947\\
6.61470984411521	0.0725855170337092\\
6.62935662007961	0.0720318218613907\\
6.64385618977472	0.0714844932605487\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashdotted]
  table[row sep=crcr]{%
0	4.23032958766902\\
1	3.20249941841624\\
1.58496250072116	2.6243369870173\\
2	2.23401225629919\\
2.32192809488736	1.94711436552624\\
2.58496250072116	1.72529133339735\\
2.8073549220576	1.54782218526721\\
3	1.40225446319562\\
3.16992500144231	1.28054230877532\\
3.32192809488736	1.17720568550476\\
3.4594316186373	1.08835907561051\\
3.58496250072116	1.01115866907864\\
3.70043971814109	0.828627965607379\\
3.8073549220576	0.707971421805324\\
3.90689059560852	0.66940779142775\\
4	0.573042847955331\\
4.08746284125034	0.546032181046488\\
4.16992500144231	0.466328055453108\\
4.24792751344359	0.447270808976559\\
4.32192809488736	0.429658033665107\\
4.39231742277876	0.365901226900539\\
4.4594316186373	0.353375836939829\\
4.52356195605701	0.341658899401975\\
4.58496250072116	0.330673327325511\\
4.64385618977472	0.320351773648329\\
4.70043971814109	0.272282674168193\\
4.75488750216347	0.264864249054869\\
4.8073549220576	0.257832855913725\\
4.85798099512757	0.251158316356306\\
4.90689059560852	0.24481360129507\\
4.95419631038687	0.238774418937354\\
5	0.2330188674174\\
5.04439411935845	0.227527140292291\\
5.08746284125034	0.19301588150092\\
5.12928301694497	0.189029777887892\\
5.16992500144231	0.185203484881001\\
5.20945336562895	0.181527326092451\\
5.24792751344359	0.177992416529815\\
5.28540221886225	0.174590580772976\\
5.32192809488736	0.171314281373438\\
5.35755200461808	0.168156555982909\\
5.39231742277876	0.165110961966746\\
5.4262647547021	0.162171527460186\\
5.4594316186373	0.159332707990804\\
5.49185309632967	0.134382645780047\\
5.52356195605701	0.132320878018764\\
5.55458885167764	0.130321382086471\\
5.58496250072116	0.128381286386035\\
5.61470984411521	0.126497899891115\\
5.64385618977472	0.124668697672263\\
5.6724253419715	0.122891307835145\\
5.70043971814109	0.121163499708774\\
5.7279204545632	0.119483173143013\\
5.75488750216347	0.117848348792737\\
5.78135971352466	0.116257159281642\\
5.8073549220576	0.114707841151961\\
5.83289001416474	0.113198727517834\\
5.85798099512757	0.111728241349965\\
5.88264304936184	0.110294889327722\\
5.90689059560852	0.10889725620226\\
5.93073733756289	0.107533999620689\\
5.95419631038687	0.106203845366926\\
5.97727992349992	0.104905582979745\\
6	0.0880673432282346\\
6.02236781302845	0.0871237955796309\\
6.04439411935845	0.0862003601121429\\
6.06608919045777	0.0852963769892303\\
6.08746284125034	0.0844112161092628\\
6.10852445677817	0.0835442753858701\\
6.12928301694497	0.082694979150101\\
6.14974711950468	0.0818627766641778\\
6.16992500144231	0.0810471407376247\\
6.18982455888002	0.0802475664374242\\
6.20945336562895	0.079463569884641\\
6.22881869049588	0.0786946871306554\\
6.24792751344359	0.0779404731067731\\
6.2667865406949	0.077200500641543\\
6.28540221886225	0.0764743595406189\\
6.3037807481771	0.0757616557244564\\
6.32192809488736	0.0750620104195434\\
6.33985000288462	0.0743750593992331\\
6.35755200461808	0.0737004522705811\\
6.37503943134692	0.0730378518038904\\
6.39231742277876	0.0723869333019371\\
6.4093909361377	0.071747384006102\\
6.4262647547021	0.071118902536854\\
6.44294349584873	0.0705011983662349\\
6.4594316186373	0.0698939913201837\\
6.4757334309664	0.0692970111087032\\
6.49185309632967	0.0687099968820296\\
6.5077946401987	0.0681326968111017\\
6.52356195605701	0.0675648676907611\\
6.53915881110803	0.0562738213887123\\
6.55458885167764	0.0558641597028239\\
6.56985560833095	0.0554604928122947\\
6.58496250072116	0.0550626846158691\\
6.59991284218713	0.0546706032863163\\
6.61470984411521	0.0542841210971161\\
6.62935662007961	0.0539031142577979\\
6.64385618977472	0.0535274627574218\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dotted]
  table[row sep=crcr]{%
0	4.14299439225899\\
1	3.03486247868471\\
1.58496250072116	2.37737767827364\\
2	1.92615586806534\\
2.32192809488736	1.58140442114846\\
2.58496250072116	1.32017800470986\\
2.8073549220576	1.10621322157542\\
3	0.940298567905222\\
3.16992500144231	0.800639756691722\\
3.32192809488736	0.692023051699732\\
3.4594316186373	0.598641685877812\\
3.58496250072116	0.525773518233994\\
3.70043971814109	0.460138583361664\\
3.8073549220576	0.40796199410047\\
3.90689059560852	0.357643891388592\\
4	0.316746776877851\\
4.08746284125034	0.275192026773523\\
4.16992500144231	0.241298545360827\\
4.24792751344359	0.206126310370983\\
4.32192809488736	0.177993417333732\\
4.39231742277876	0.148752123982861\\
4.4594316186373	0.126181447564005\\
4.52356195605701	0.102846319874404\\
4.58496250072116	0.0856243401198358\\
4.64385618977472	0.0679314389469857\\
4.70043971814109	0.0555053640380808\\
4.75488750216347	0.0428088713781039\\
4.8073549220576	0.0343405026999959\\
4.85798099512757	0.025724738151939\\
4.90689059560852	0.0202699981062199\\
4.95419631038687	0.0147384138673455\\
5	0.011413450643889\\
5.04439411935845	0.00805005997005258\\
5.08746284125034	0.0061298378469253\\
5.12928301694497	0.00419117233241519\\
5.16992500144231	0.00313954714587882\\
5.20945336562895	0.00207942976753045\\
5.24792751344359	0.00153296760006477\\
5.28540221886225	0.000982757592004281\\
5.32192809488736	0.000713261701039856\\
5.35755200461808	0.000442182229583748\\
5.39231742277876	0.000316052332505817\\
5.4262647547021	0.000189282579134163\\
5.4594316186373	0.00013327641576613\\
5.49185309632967	7.70233165061678e-05\\
5.52356195605701	5.34404837237147e-05\\
5.55458885167764	2.97667406415587e-05\\
5.58496250072116	2.03562665471164e-05\\
5.61470984411521	1.09139049734694e-05\\
5.64385618977472	7.35821879330952e-06\\
5.6724253419715	3.79189045562133e-06\\
5.70043971814109	2.52101643639364e-06\\
5.7279204545632	1.24676776930183e-06\\
5.75488750216347	8.17579139512533e-07\\
5.78135971352466	3.87375298071541e-07\\
5.8073549220576	2.50607023494436e-07\\
5.83289001416474	1.13549482354805e-07\\
5.85798099512757	7.24857162311904e-08\\
5.88264304936184	3.13440259090149e-08\\
5.90689059560852	1.97475559458533e-08\\
5.93073733756289	8.1312788079364e-09\\
5.95419631038687	5.05697482254202e-09\\
5.97727992349992	1.97793054160229e-09\\
6	1.21449396405662e-09\\
6.02236781302845	4.49991829092489e-10\\
6.04439411935845	2.72845954472572e-10\\
6.06608919045777	9.54757044067167e-11\\
6.08746284125034	5.71752202199059e-11\\
6.10852445677817	1.88306093145319e-11\\
6.12928301694497	1.11391599305439e-11\\
6.14974711950468	3.43963273551303e-12\\
6.16992500144231	2.01021201143222e-12\\
6.18982455888002	5.79420106010557e-13\\
6.20945336562895	3.34604246049415e-13\\
6.22881869049588	8.95734973012476e-14\\
6.24792751344359	5.11198681867989e-14\\
6.2667865406949	1.2635302543697e-14\\
6.28540221886225	7.12738596315117e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	4.14299439225899\\
1	3.03486247868471\\
1.58496250072116	2.37737767827364\\
2	1.92615586806534\\
2.32192809488736	1.58140442114846\\
2.58496250072116	1.32017800470986\\
2.8073549220576	1.10621322157542\\
3	0.940298567905222\\
3.16992500144231	0.800639756691722\\
3.32192809488736	0.692023051699732\\
3.4594316186373	0.598641685877812\\
3.58496250072116	0.525773518233994\\
3.70043971814109	0.460138583361664\\
3.8073549220576	0.40796199410047\\
3.90689059560852	0.357643891388592\\
4	0.316746776877851\\
4.08746284125034	0.275192026773523\\
4.16992500144231	0.241298545360827\\
4.24792751344359	0.206126310370983\\
4.32192809488736	0.177993417333732\\
4.39231742277876	0.148752123982861\\
4.4594316186373	0.126181447564005\\
4.52356195605701	0.102846319874404\\
4.58496250072116	0.0856243401198358\\
4.64385618977472	0.0679314389469857\\
4.70043971814109	0.0555053640380808\\
4.75488750216347	0.0428088713781039\\
4.8073549220576	0.0343405026999959\\
4.85798099512757	0.025724738151939\\
4.90689059560852	0.0202699981062199\\
4.95419631038687	0.0147384138673455\\
5	0.011413450643889\\
5.04439411935845	0.00805005997005258\\
5.08746284125034	0.0061298378469253\\
5.12928301694497	0.00419117233241519\\
5.16992500144231	0.00313954714587882\\
5.20945336562895	0.00207942976753045\\
5.24792751344359	0.00153296760006477\\
5.28540221886225	0.000982757592004281\\
5.32192809488736	0.000713261701039856\\
5.35755200461808	0.000442182229583748\\
5.39231742277876	0.000316052332505817\\
5.4262647547021	0.000189282579134163\\
5.4594316186373	0.00013327641576613\\
5.49185309632967	7.70233165061678e-05\\
5.52356195605701	5.34404837237147e-05\\
5.55458885167764	2.97667406415587e-05\\
5.58496250072116	2.03562665471164e-05\\
5.61470984411521	1.09139049734694e-05\\
5.64385618977472	7.35821879330952e-06\\
5.6724253419715	3.79189045562133e-06\\
5.70043971814109	2.52101643639364e-06\\
5.7279204545632	1.24676776930183e-06\\
5.75488750216347	8.17579139512533e-07\\
5.78135971352466	3.87375298071541e-07\\
5.8073549220576	2.50607023494436e-07\\
5.83289001416474	1.13549482354805e-07\\
5.85798099512757	7.24857162311904e-08\\
5.88264304936184	3.13440259090149e-08\\
5.90689059560852	1.97475559458533e-08\\
5.93073733756289	8.1312788079364e-09\\
5.95419631038687	5.05697482254202e-09\\
5.97727992349992	1.97793054160229e-09\\
6	1.21449396405662e-09\\
6.02236781302845	4.49991829092489e-10\\
6.04439411935845	2.72845954472572e-10\\
6.06608919045777	9.54757044067167e-11\\
6.08746284125034	5.71752202199059e-11\\
6.10852445677817	1.88306093145319e-11\\
6.12928301694497	1.11391599305439e-11\\
6.14974711950468	3.43963273551303e-12\\
6.16992500144231	2.01021201143222e-12\\
6.18982455888002	5.79420106010557e-13\\
6.20945336562895	3.34604246049415e-13\\
6.22881869049588	8.95734973012476e-14\\
6.24792751344359	5.11198681867989e-14\\
6.2667865406949	1.2635302543697e-14\\
6.28540221886225	7.12738596315117e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, solid, thick]
  table[row sep=crcr]{%
0	3.84069057578939\\
1	2.84069057578939\\
1.58496250072116	2.25572807506824\\
2	1.84069057578939\\
2.32192809488736	1.51876248090203\\
2.58496250072116	1.25572807506824\\
2.8073549220576	1.03333565373179\\
3	0.840690575789395\\
3.16992500144231	0.670765574347083\\
3.32192809488736	0.518762480902032\\
3.4594316186373	0.381258957152097\\
3.58496250072116	0.255728075068239\\
3.70043971814109	0.140250857648302\\
3.8073549220576	0.0333356537317905\\
3.90689059560852	0\\
4	0\\
4.08746284125034	0\\
4.16992500144231	0\\
4.24792751344359	0\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}


\end{tikzpicture}%

==> FocalLoss/FIG/Binomial_gamma_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	5.09112550394496\\
1	3.93123245020103\\
1.58496250072116	3.23213552414643\\
2	2.73270440552888\\
2.32192809488736	2.34826936545222\\
2.58496250072116	2.03984827288778\\
2.8073549220576	1.78594839043064\\
3	1.57330692416133\\
3.16992500144231	1.39307781858284\\
3.32192809488736	1.23901390659882\\
3.4594316186373	1.10650557786934\\
3.58496250072116	0.992031239802702\\
3.70043971814109	0.838072399760977\\
3.8073549220576	0.732253778529642\\
3.90689059560852	0.67591787650802\\
4	0.599107416523172\\
4.08746284125034	0.559777240143299\\
4.16992500144231	0.499149524552362\\
4.24792751344359	0.471407286851228\\
4.32192809488736	0.445841060932309\\
4.39231742277876	0.39947337585973\\
4.4594316186373	0.381284514738839\\
4.52356195605701	0.364277881575175\\
4.58496250072116	0.348358714763873\\
4.64385618977472	0.333442582170352\\
4.70043971814109	0.300819080969258\\
4.75488750216347	0.290084707926013\\
4.8073549220576	0.279904612826116\\
4.85798099512757	0.270242535117372\\
4.90689059560852	0.261065517914732\\
4.95419631038687	0.252343494855427\\
5	0.244048940787704\\
5.04439411935845	0.236156574711101\\
5.08746284125034	0.214730762633294\\
5.12928301694497	0.208981844781657\\
5.16992500144231	0.203458616383178\\
5.20945336562895	0.198149621097056\\
5.24792751344359	0.19304422701246\\
5.28540221886225	0.188132544843717\\
5.32192809488736	0.183405356212881\\
5.35755200461808	0.178854050550321\\
5.39231742277876	0.174470569388939\\
5.4262647547021	0.170247357026815\\
5.4594316186373	0.166177316696021\\
5.49185309632967	0.151228083584533\\
5.52356195605701	0.148268031746029\\
5.55458885167764	0.145393962391354\\
5.58496250072116	0.14260255047522\\
5.61470984411521	0.139890657234337\\
5.64385618977472	0.137255315771168\\
5.6724253419715	0.134693718030198\\
5.70043971814109	0.132203203007079\\
5.7279204545632	0.129781246052018\\
5.75488750216347	0.127425449146755\\
5.78135971352466	0.125133532049761\\
5.8073549220576	0.122903324217433\\
5.83289001416474	0.120732757420325\\
5.85798099512757	0.118619858983241\\
5.88264304936184	0.116562745586345\\
5.90689059560852	0.114559617571822\\
5.93073733756289	0.112608753706895\\
5.95419631038687	0.110708506359549\\
5.97727992349992	0.108857297048158\\
6	0.0995369552366428\\
6.02236781302845	0.098186216624084\\
6.04439411935845	0.0968629683644137\\
6.06608919045777	0.0955664538337851\\
6.08746284125034	0.0942959469535594\\
6.10852445677817	0.0930507504801592\\
6.12928301694497	0.0918301944150228\\
6.14974711950468	0.0906336345245956\\
6.16992500144231	0.089460450961274\\
6.18982455888002	0.0883100469770769\\
6.20945336562895	0.0871818477226037\\
6.22881869049588	0.0860752991245208\\
6.24792751344359	0.0849898668354416\\
6.2667865406949	0.0839250352506202\\
6.28540221886225	0.0828803065863751\\
6.3037807481771	0.0818552000156078\\
6.32192809488736	0.0808492508561836\\
6.33985000288462	0.0798620098083077\\
6.35755200461808	0.0788930422373541\\
6.37503943134692	0.0779419274989038\\
6.39231742277876	0.0770082583030163\\
6.4093909361377	0.076091640115003\\
6.4262647547021	0.0751916905901889\\
6.44294349584873	0.0743080390403522\\
6.4594316186373	0.0734403259297136\\
6.4757334309664	0.0725882023985104\\
6.49185309632967	0.0717513298123458\\
6.5077946401987	0.0709293793356384\\
6.52356195605701	0.0701220315276258\\
6.53915881110803	0.0640635385327457\\
6.55458885167764	0.0634794743074038\\
6.56985560833095	0.0629034757472946\\
6.58496250072116	0.0623353889826594\\
6.59991284218713	0.0617750645090578\\
6.61470984411521	0.0612223570153326\\
6.62935662007961	0.0606771252201082\\
6.64385618977472	0.0601392317163158\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashdotted]
  table[row sep=crcr]{%
0	4.02569465960657\\
1	2.91812991891801\\
1.58496250072116	2.30065333067217\\
2	1.89170359692\\
2.32192809488736	1.59793044146427\\
2.58496250072116	1.37622139041304\\
2.8073549220576	1.20310328762999\\
3	1.06445105352701\\
3.16992500144231	0.951168468351727\\
3.32192809488736	0.857101442069948\\
3.4594316186373	0.777926083018997\\
3.58496250072116	0.710511765349309\\
3.70043971814109	0.595713615323009\\
3.8073549220576	0.517395291456119\\
3.90689059560852	0.483267647114461\\
4	0.423100104113474\\
4.08746284125034	0.39900570253206\\
4.16992500144231	0.350319623045635\\
4.24792751344359	0.333036346926042\\
4.32192809488736	0.317223799308756\\
4.39231742277876	0.279204565748432\\
4.4594316186373	0.267673293834333\\
4.52356195605701	0.256975069038261\\
4.58496250072116	0.247025236626323\\
4.64385618977472	0.237750182407374\\
4.70043971814109	0.210030995949677\\
4.75488750216347	0.203132901337615\\
4.8073549220576	0.196636695592531\\
4.85798099512757	0.190509082753891\\
4.90689059560852	0.184720341542427\\
4.95419631038687	0.179243853771977\\
5	0.174055706520975\\
5.04439411935845	0.169134354745148\\
5.08746284125034	0.149989234383883\\
5.12928301694497	0.146258885372952\\
5.16992500144231	0.142695280444033\\
5.20945336562895	0.139287714466311\\
5.24792751344359	0.136026380969936\\
5.28540221886225	0.132902278659247\\
5.32192809488736	0.129907129548235\\
5.35755200461808	0.127033307037829\\
5.39231742277876	0.124273772531119\\
5.4262647547021	0.121622019408315\\
5.4594316186373	0.119072023368309\\
5.49185309632967	0.105532319286558\\
5.52356195605701	0.103583245620939\\
5.55458885167764	0.101699647518801\\
5.58496250072116	0.0998783346232741\\
5.61470984411521	0.098116321720478\\
5.64385618977472	0.096410812250131\\
5.6724253419715	0.0947591834129203\\
5.70043971814109	0.093158972693486\\
5.7279204545632	0.0916078656414123\\
5.75488750216347	0.0901036847727281\\
5.78135971352466	0.0886443794716312\\
5.8073549220576	0.0872280167869463\\
5.83289001416474	0.085852773030568\\
5.85798099512757	0.0845169260961545\\
5.88264304936184	0.0832188484258739\\
5.90689059560852	0.0819570005612948\\
5.93073733756289	0.0807299252217271\\
5.95419631038687	0.0795362418596183\\
5.97727992349992	0.0783746416481211\\
6	0.0695188587111509\\
6.02236781302845	0.0686229893020979\\
6.04439411935845	0.0677483332463121\\
6.06608919045777	0.0668941563323119\\
6.08746284125034	0.0660597581219734\\
6.10852445677817	0.0652444699951165\\
6.12928301694497	0.0644476533313879\\
6.14974711950468	0.0636686978180739\\
6.16992500144231	0.0629070198735649\\
6.18982455888002	0.0621620611771567\\
6.20945336562895	0.0614332872967412\\
6.22881869049588	0.0607201864067088\\
6.24792751344359	0.0600222680890819\\
6.2667865406949	0.0593390622115198\\
6.28540221886225	0.058670117876393\\
6.3037807481771	0.0580150024356339\\
6.32192809488736	0.0573733005665185\\
6.33985000288462	0.0567446134039517\\
6.35755200461808	0.0561285577251923\\
6.37503943134692	0.0555247651832962\\
6.39231742277876	0.0549328815858546\\
6.4093909361377	0.054352566215887\\
6.4262647547021	0.0537834911919923\\
6.44294349584873	0.053225340865097\\
6.4594316186373	0.0526778112493416\\
6.4757334309664	0.0521406094848397\\
6.49185309632967	0.0516134533302154\\
6.5077946401987	0.0510960706829834\\
6.52356195605701	0.0505881991259812\\
6.53915881110803	0.0447460145935337\\
6.55458885167764	0.0443544015999011\\
6.56985560833095	0.0439691430593046\\
6.58496250072116	0.0435900871707966\\
6.59991284218713	0.0432170869861002\\
6.61470984411521	0.0428500002130703\\
6.62935662007961	0.042488689028867\\
6.64385618977472	0.0421330199022728\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	3.93123245020103\\
1	2.73835597613716\\
1.58496250072116	2.04355764413795\\
2	1.58411875714929\\
2.32192809488736	1.24919162611571\\
2.58496250072116	1.00906825623627\\
2.8073549220576	0.823675775108247\\
3	0.688115111110663\\
3.16992500144231	0.581434995402834\\
3.32192809488736	0.502507989643174\\
3.4594316186373	0.439777407367551\\
3.58496250072116	0.392541861988058\\
3.70043971814109	0.35271284969358\\
3.8073549220576	0.320764255072335\\
3.90689059560852	0.290316917112763\\
4	0.263843074507574\\
4.08746284125034	0.23626793629558\\
4.16992500144231	0.211669426523588\\
4.24792751344359	0.185471859615336\\
4.32192809488736	0.162754642154537\\
4.39231742277876	0.138740554499897\\
4.4594316186373	0.119014641587296\\
4.52356195605701	0.0984263307007366\\
4.58496250072116	0.0825491615257355\\
4.64385618977472	0.0661555816888516\\
4.70043971814109	0.0543020646914727\\
4.75488750216347	0.042159228677897\\
4.8073549220576	0.0339109132401675\\
4.85798099512757	0.0255081513459238\\
4.90689059560852	0.0201299604661448\\
4.95419631038687	0.0146725530573414\\
5	0.0113717452808523\\
5.04439411935845	0.00803178701850834\\
5.08746284125034	0.00611848907003197\\
5.12928301694497	0.0041865475484458\\
5.16992500144231	0.00313672645604403\\
5.20945336562895	0.00207836274735355\\
5.24792751344359	0.00153232778760903\\
5.28540221886225	0.000982533426086047\\
5.32192809488736	0.000713129413469636\\
5.35755200461808	0.00044213940858491\\
5.39231742277876	0.000316027438185473\\
5.4262647547021	0.000189275154179263\\
5.4594316186373	0.000133272159449283\\
5.49185309632967	7.70221501209991e-05\\
5.52356195605701	5.34398238466225e-05\\
5.55458885167764	2.97665749992716e-05\\
5.58496250072116	2.03561739833415e-05\\
5.61470984411521	1.0913883757671e-05\\
5.64385618977472	7.35820707323532e-06\\
5.6724253419715	3.79188801114212e-06\\
5.70043971814109	2.52101510042618e-06\\
5.7279204545632	1.24676751664897e-06\\
5.75488750216347	8.17579002804158e-07\\
5.78135971352466	3.87375274719521e-07\\
5.8073549220576	2.50607010975562e-07\\
5.83289001416474	1.1354948043126e-07\\
5.85798099512757	7.24857152088215e-08\\
5.88264304936184	3.13440257683396e-08\\
5.90689059560852	1.97475558716764e-08\\
5.93073733756289	8.13127879884034e-09\\
5.95419631038687	5.0569748177808e-09\\
5.97727992349992	1.9779305410847e-09\\
6	1.21449396378752e-09\\
6.02236781302845	4.49991829066705e-10\\
6.04439411935845	2.72845954459249e-10\\
6.06608919045777	9.54757044055988e-11\\
6.08746284125034	5.71752202193315e-11\\
6.10852445677817	1.883060931449e-11\\
6.12928301694497	1.11391599305224e-11\\
6.14974711950468	3.43963273551169e-12\\
6.16992500144231	2.01021201143154e-12\\
6.18982455888002	5.7942010601052e-13\\
6.20945336562895	3.34604246049396e-13\\
6.22881869049588	8.95734973012468e-14\\
6.24792751344359	5.11198681867984e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315116e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, thick, dotted]
  table[row sep=crcr]{%
0	3.93123245020103\\
1	2.73835597613716\\
1.58496250072116	2.04355764413795\\
2	1.58411875714929\\
2.32192809488736	1.24919162611571\\
2.58496250072116	1.00906825623627\\
2.8073549220576	0.823675775108247\\
3	0.688115111110663\\
3.16992500144231	0.581434995402834\\
3.32192809488736	0.502507989643174\\
3.4594316186373	0.439777407367551\\
3.58496250072116	0.392541861988058\\
3.70043971814109	0.35271284969358\\
3.8073549220576	0.320764255072335\\
3.90689059560852	0.289243934993146\\
4	0.25651939674937\\
4.08746284125034	0.221268118059635\\
4.16992500144231	0.1917611205744\\
4.24792751344359	0.164185152878466\\
4.32192809488736	0.136817026031099\\
4.39231742277876	0.113566759297125\\
4.4594316186373	0.0850679191065088\\
4.52356195605701	0.0716009770703283\\
4.58496250072116	0.0560100961334988\\
4.64385618977472	0.0407727038731412\\
4.70043971814109	0.0315839910964361\\
4.75488750216347	0.0261279901783052\\
4.8073549220576	0.0205711162847605\\
4.85798099512757	0.0196206809105449\\
4.90689059560852	0.014831408021698\\
4.95419631038687	0.0144666994924084\\
5	0.00839489963889806\\
5.04439411935845	0.00803178701850834\\
5.08746284125034	0.00611848907003197\\
5.12928301694497	0.0041865475484458\\
5.16992500144231	0.00313672645604403\\
5.20945336562895	0.00207836274735355\\
5.24792751344359	0.00153232778760903\\
5.28540221886225	0.000982533426086047\\
5.32192809488736	0.000713129413469636\\
5.35755200461808	0.00044213940858491\\
5.39231742277876	0.000316027438185473\\
5.4262647547021	0.000189275154179263\\
5.4594316186373	0.000133272159449283\\
5.49185309632967	7.70221501209991e-05\\
5.52356195605701	5.34398238466225e-05\\
5.55458885167764	2.97665749992716e-05\\
5.58496250072116	2.03561739833415e-05\\
5.61470984411521	1.0913883757671e-05\\
5.64385618977472	7.35820707323532e-06\\
5.6724253419715	3.79188801114212e-06\\
5.70043971814109	2.52101510042618e-06\\
5.7279204545632	1.24676751664897e-06\\
5.75488750216347	8.17579002804158e-07\\
5.78135971352466	3.87375274719521e-07\\
5.8073549220576	2.50607010975562e-07\\
5.83289001416474	1.1354948043126e-07\\
5.85798099512757	7.24857152088215e-08\\
5.88264304936184	3.13440257683396e-08\\
5.90689059560852	1.97475558716764e-08\\
5.93073733756289	8.13127879884034e-09\\
5.95419631038687	5.0569748177808e-09\\
5.97727992349992	1.9779305410847e-09\\
6	1.21449396378752e-09\\
6.02236781302845	4.49991829066705e-10\\
6.04439411935845	2.72845954459249e-10\\
6.06608919045777	9.54757044055988e-11\\
6.08746284125034	5.71752202193315e-11\\
6.10852445677817	1.883060931449e-11\\
6.12928301694497	1.11391599305224e-11\\
6.14974711950468	3.43963273551169e-12\\
6.16992500144231	2.01021201143154e-12\\
6.18982455888002	5.7942010601052e-13\\
6.20945336562895	3.34604246049396e-13\\
6.22881869049588	8.95734973012468e-14\\
6.24792751344359	5.11198681867984e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315116e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	3.48847668661511\\
1	2.48847668661511\\
1.58496250072116	1.90351418589395\\
2	1.48847668661511\\
2.32192809488736	1.16654859172774\\
2.58496250072116	0.90351418589395\\
2.8073549220576	0.681121764557502\\
3	0.488476686615106\\
3.16992500144231	0.318551685172794\\
3.32192809488736	0.166548591727744\\
3.4594316186373	0.0290450679778089\\
3.58496250072116	0\\
3.70043971814109	0\\
3.8073549220576	0\\
3.90689059560852	0\\
4	0\\
4.08746284125034	0\\
4.16992500144231	0\\
4.24792751344359	0\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}
\end{tikzpicture}%

==> FocalLoss/FIG/Binomial_gamma_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\log(M)$},
ymin=0,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\addplot [color=black, mark=*, mark size=0.6pt]
  table[row sep=crcr]{%
0	4.83055326791078\\
1	3.54667157045501\\
1.58496250072116	2.77845563847595\\
2	2.24378806220697\\
2.32192809488736	1.84689423310643\\
2.58496250072116	1.54175522844773\\
2.8073549220576	1.30201526237552\\
3	1.11088614142043\\
3.16992500144231	0.956895954184567\\
3.32192809488736	0.831814082787157\\
3.4594316186373	0.729526141751362\\
3.58496250072116	0.645373559834351\\
3.70043971814109	0.562618251231463\\
3.8073549220576	0.501609785434789\\
3.90689059560852	0.459001931655428\\
4	0.416302907144559\\
4.08746284125034	0.386044333815379\\
4.16992500144231	0.353578785798497\\
4.24792751344359	0.331451875974029\\
4.32192809488736	0.311516130024476\\
4.39231742277876	0.288019536156691\\
4.4594316186373	0.273032821222306\\
4.52356195605701	0.259277983834725\\
4.58496250072116	0.246632301327938\\
4.64385618977472	0.234987067050144\\
4.70043971814109	0.219705166703107\\
4.75488750216347	0.210671149424722\\
4.8073549220576	0.202226788189088\\
4.85798099512757	0.194325011666649\\
4.90689059560852	0.186923145617888\\
4.95419631038687	0.179982406426738\\
5	0.173467468461513\\
5.04439411935845	0.167346092260472\\
5.08746284125034	0.158264340607623\\
5.12928301694497	0.153361385756053\\
5.16992500144231	0.148701513872857\\
5.20945336562895	0.144269852676493\\
5.24792751344359	0.1400526123323\\
5.28540221886225	0.136036986454083\\
5.32192809488736	0.132211064667818\\
5.35755200461808	0.128563755099832\\
5.39231742277876	0.125084715420046\\
5.4262647547021	0.12176429128963\\
5.4594316186373	0.118593461241786\\
5.49185309632967	0.112824715002097\\
5.52356195605701	0.110244915922111\\
5.55458885167764	0.107759605837511\\
5.58496250072116	0.105364473552791\\
5.61470984411521	0.103055447517605\\
5.64385618977472	0.100828678685392\\
5.6724253419715	0.0986805249491392\\
5.70043971814109	0.0966075369780205\\
5.7279204545632	0.0946064453015008\\
5.75488750216347	0.0926741485070145\\
5.78135971352466	0.0908077024340326\\
5.8073549220576	0.0890043102616821\\
5.83289001416474	0.0872613133994372\\
5.85798099512757	0.0855761831010829\\
5.88264304936184	0.0839465127313931\\
5.90689059560852	0.0823700106230053\\
5.93073733756289	0.0808444934679631\\
5.95419631038687	0.0793678801945092\\
5.97727992349992	0.0779381862850496\\
6	0.0747326033697615\\
6.02236781302845	0.0735448042627213\\
6.04439411935845	0.0723874511500726\\
6.06608919045777	0.0712595646288393\\
6.08746284125034	0.0701602042046119\\
6.10852445677817	0.0690884662752929\\
6.12928301694497	0.0680434822500566\\
6.14974711950468	0.0670244167924634\\
6.16992500144231	0.0660304661777322\\
6.18982455888002	0.0650608567551038\\
6.20945336562895	0.0641148435070779\\
6.22881869049588	0.0631917086980491\\
6.24792751344359	0.0622907606055459\\
6.2667865406949	0.0614113323278789\\
6.28540221886225	0.0605527806625458\\
6.3037807481771	0.0597144850502344\\
6.32192809488736	0.0588958465796998\\
6.33985000288462	0.0580962870491946\\
6.35755200461808	0.0573152480804876\\
6.37503943134692	0.0565521902818344\\
6.39231742277876	0.0558065924565555\\
6.4093909361377	0.0550779508541499\\
6.4262647547021	0.0543657784611091\\
6.44294349584873	0.0536696043288246\\
6.4594316186373	0.0529889729361787\\
6.4757334309664	0.052323443584595\\
6.49185309632967	0.0516725898234905\\
6.5077946401987	0.0510359989042273\\
6.52356195605701	0.0504132712608002\\
6.53915881110803	0.048509890420461\\
6.55458885167764	0.0479887772685842\\
6.56985560833095	0.0474767069769001\\
6.58496250072116	0.0469734809931681\\
6.59991284218713	0.0464789062483151\\
6.61470984411521	0.0459927949558547\\
6.62935662007961	0.0455149644208398\\
6.64385618977472	0.0450452368577972\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashdotted]
  table[row sep=crcr]{%
0	3.65167999306054\\
1	2.43851742940295\\
1.58496250072116	1.79285627202193\\
2	1.3887879071207\\
2.32192809488736	1.1146721962638\\
2.58496250072116	0.918821776435943\\
2.8073549220576	0.773521850201799\\
3	0.66251864863452\\
3.16992500144231	0.575671702681421\\
3.32192809488736	0.506355552544963\\
3.4594316186373	0.450081028088946\\
3.58496250072116	0.403714618556484\\
3.70043971814109	0.351101974023056\\
3.8073549220576	0.312533449841131\\
3.90689059560852	0.288184196008315\\
4	0.259995209413959\\
4.08746284125034	0.242505365411075\\
4.16992500144231	0.220544127100548\\
4.24792751344359	0.207617709915243\\
4.32192809488736	0.195976234072982\\
4.39231742277876	0.179675695897327\\
4.4594316186373	0.170813221270642\\
4.52356195605701	0.162699213517459\\
4.58496250072116	0.155247702695377\\
4.64385618977472	0.148384980250648\\
4.70043971814109	0.137344121678524\\
4.75488750216347	0.131941886952834\\
4.8073549220576	0.126907635366101\\
4.85798099512757	0.122206965139805\\
4.90689059560852	0.117809500778065\\
4.95419631038687	0.113688331072302\\
5	0.109819537896389\\
5.04439411935845	0.106181799164289\\
5.08746284125034	0.0992177431865244\\
5.12928301694497	0.0962593119771088\\
5.16992500144231	0.0934554571524603\\
5.20945336562895	0.0907949938481894\\
5.24792751344359	0.0882677584835667\\
5.28540221886225	0.085864496702845\\
5.32192809488736	0.0835767656525194\\
5.35755200461808	0.0813968485001889\\
5.39231742277876	0.0793176794446351\\
5.4262647547021	0.0773327777479711\\
5.4594316186373	0.0754361895518196\\
5.49185309632967	0.070859682100137\\
5.52356195605701	0.0692850544602601\\
5.55458885167764	0.0677722886989199\\
5.58496250072116	0.0663179940993583\\
5.61470984411521	0.0649190161642683\\
5.64385618977472	0.0635724166951691\\
5.6724253419715	0.0622754558451773\\
5.70043971814109	0.0610255759202604\\
5.7279204545632	0.0598203867330873\\
5.75488750216347	0.0586576523384306\\
5.78135971352466	0.0575352790003955\\
5.8073549220576	0.0564513042601029\\
5.83289001416474	0.0554038869882928\\
5.85798099512757	0.0543912983210251\\
5.88264304936184	0.0534119133885424\\
5.90689059560852	0.0524642037577084\\
5.93073733756289	0.0515467305174468\\
5.95419631038687	0.0506581379444845\\
5.97727992349992	0.0497971476936022\\
6	0.047061115188158\\
6.02236781302845	0.0463310965740632\\
6.04439411935845	0.0456212885692489\\
6.06608919045777	0.0449309050819398\\
6.08746284125034	0.0442591991253764\\
6.10852445677817	0.0436054604485931\\
6.12928301694497	0.0429690133368578\\
6.14974711950468	0.042349214567707\\
6.16992500144231	0.04174545150984\\
6.18982455888002	0.0411571403533211\\
6.20945336562895	0.0405837244606065\\
6.22881869049588	0.04002467282886\\
6.24792751344359	0.0394794786548812\\
6.2667865406949	0.0389476579947388\\
6.28540221886225	0.0384287485108931\\
6.3037807481771	0.0379223083002181\\
6.32192809488736	0.037427914796896\\
6.33985000288462	0.0369451637446692\\
6.35755200461808	0.036473668233393\\
6.37503943134692	0.0360130577952538\\
6.39231742277876	0.0355629775563945\\
6.4093909361377	0.0351230874400347\\
6.4262647547021	0.0346930614174862\\
6.44294349584873	0.0342725868037491\\
6.4594316186373	0.033861363594636\\
6.4757334309664	0.0334591038426047\\
6.49185309632967	0.0330655310687006\\
6.5077946401987	0.0326803797082052\\
6.52356195605701	0.0323033945877693\\
6.53915881110803	0.030609693910758\\
6.55458885167764	0.0302865335687466\\
6.56985560833095	0.0299695047426197\\
6.58496250072116	0.029658443096441\\
6.59991284218713	0.029353189957661\\
6.61470984411521	0.0290535920780892\\
6.62935662007961	0.0287595014068592\\
6.64385618977472	0.0284707748746866\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0	3.54667157045501\\
1	2.24997345421355\\
1.58496250072116	1.54555472764089\\
2	1.12082396805519\\
2.32192809488736	0.840059124033517\\
2.58496250072116	0.657330922210965\\
2.8073549220576	0.527914914165878\\
3	0.439353505953639\\
3.16992500144231	0.373617549177039\\
3.32192809488736	0.325677077478698\\
3.4594316186373	0.290567218213475\\
3.58496250072116	0.264656272973277\\
3.70043971814109	0.245905257199596\\
3.8073549220576	0.230938388755755\\
3.90689059560852	0.217733920765669\\
4	0.204761489923906\\
4.08746284125034	0.190650832054299\\
4.16992500144231	0.175852489152273\\
4.24792751344359	0.159283645869445\\
4.32192809488736	0.142928721393858\\
4.39231742277876	0.125118807418215\\
4.4594316186373	0.109061368612849\\
4.52356195605701	0.0920373569213162\\
4.58496250072116	0.0780334933207303\\
4.64385618977472	0.063457000877383\\
4.70043971814109	0.0524518435155662\\
4.75488750216347	0.0411314783081565\\
4.8073549220576	0.0332253377408417\\
4.85798099512757	0.0251543602884463\\
4.90689059560852	0.0198997300720344\\
4.95419631038687	0.0145621962233582\\
5	0.0113015254988962\\
5.04439411935845	0.00800053545658591\\
5.08746284125034	0.00609900838615941\\
5.12928301694497	0.00417850437703097\\
5.16992500144231	0.00313180693459151\\
5.20945336562895	0.00207648094687565\\
5.24792751344359	0.00153119689267585\\
5.28540221886225	0.000982133370164638\\
5.32192809488736	0.000712892907495999\\
5.35755200461808	0.000442062203122973\\
5.39231742277876	0.000315982489938418\\
5.4262647547021	0.000189261647185484\\
5.4594316186373	0.000133264407656272\\
5.49185309632967	7.70200115832433e-05\\
5.52356195605701	5.34386128370057e-05\\
5.55458885167764	2.97662691771787e-05\\
5.58496250072116	2.03560029530782e-05\\
5.61470984411521	1.0913844343623e-05\\
5.64385618977472	7.35818528634323e-06\\
5.6724253419715	3.79188344457305e-06\\
5.70043971814109	2.52101260339954e-06\\
5.7279204545632	1.2467670423021e-06\\
5.75488750216347	8.17578746030771e-07\\
5.78135971352466	3.8737523067902e-07\\
5.8073549220576	2.50606987357571e-07\\
5.83289001416474	1.13549476788752e-07\\
5.85798099512757	7.24857132722723e-08\\
5.88264304936184	3.13440255009629e-08\\
5.90689059560852	1.97475557306583e-08\\
5.93073733756289	8.13127878149337e-09\\
5.95419631038687	5.05697480869905e-09\\
5.97727992349992	1.97793054009457e-09\\
6	1.21449396327265e-09\\
6.02236781302845	4.4999182901724e-10\\
6.04439411935845	2.72845954433687e-10\\
6.06608919045777	9.54757044034485e-11\\
6.08746284125034	5.71752202182266e-11\\
6.10852445677817	1.88306093144092e-11\\
6.12928301694497	1.11391599304811e-11\\
6.14974711950468	3.43963273550908e-12\\
6.16992500144231	2.01021201143021e-12\\
6.18982455888002	5.79420106010449e-13\\
6.20945336562895	3.3460424604936e-13\\
6.22881869049588	8.95734973012451e-14\\
6.24792751344359	5.11198681867976e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315114e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X=R_X$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	3.54667157045501\\
1	2.24997345421355\\
1.58496250072116	1.54555472764089\\
2	1.12082396805519\\
2.32192809488736	0.840059124033517\\
2.58496250072116	0.657330922210965\\
2.8073549220576	0.527914914165878\\
3	0.439353505953639\\
3.16992500144231	0.373617549177039\\
3.32192809488736	0.325677077478698\\
3.4594316186373	0.290567218213475\\
3.58496250072116	0.263566364534937\\
3.70043971814109	0.233154743682433\\
3.8073549220576	0.21419286535277\\
3.90689059560852	0.184647094440156\\
4	0.168938108132726\\
4.08746284125034	0.144585138373495\\
4.16992500144231	0.118691883220478\\
4.24792751344359	0.102587467029418\\
4.32192809488736	0.0773654850595136\\
4.39231742277876	0.0646492249428931\\
4.4594316186373	0.0513119668471065\\
4.52356195605701	0.0424284841202132\\
4.58496250072116	0.0297941570219456\\
4.64385618977472	0.0234358906307311\\
4.70043971814109	0.0172245093991039\\
4.75488750216347	0.0122655076887708\\
4.8073549220576	0.0103327748123224\\
4.85798099512757	0.00765025850037\\
4.90689059560852	0.0114769427722597\\
4.95419631038687	0.00614637958061108\\
5	0.00895649530335657\\
5.04439411935845	0.00800053545658591\\
5.08746284125034	0.00466975388467621\\
5.12928301694497	0.00417850437703097\\
5.16992500144231	0.00313180693459151\\
5.20945336562895	0.00207648094687565\\
5.24792751344359	0.00153119689267585\\
5.28540221886225	0.000982133370164638\\
5.32192809488736	0.000712892907495999\\
5.35755200461808	0.000442062203122973\\
5.39231742277876	0.000315982489938418\\
5.4262647547021	0.000189261647185484\\
5.4594316186373	0.000133264407656272\\
5.49185309632967	7.70200115832433e-05\\
5.52356195605701	5.34386128370057e-05\\
5.55458885167764	2.97662691771787e-05\\
5.58496250072116	2.03560029530782e-05\\
5.61470984411521	1.0913844343623e-05\\
5.64385618977472	7.35818528634323e-06\\
5.6724253419715	3.79188344457305e-06\\
5.70043971814109	2.52101260339954e-06\\
5.7279204545632	1.2467670423021e-06\\
5.75488750216347	8.17578746030771e-07\\
5.78135971352466	3.8737523067902e-07\\
5.8073549220576	2.50606987357571e-07\\
5.83289001416474	1.13549476788752e-07\\
5.85798099512757	7.24857132722723e-08\\
5.88264304936184	3.13440255009629e-08\\
5.90689059560852	1.97475557306583e-08\\
5.93073733756289	8.13127878149337e-09\\
5.95419631038687	5.05697480869905e-09\\
5.97727992349992	1.97793054009457e-09\\
6	1.21449396327265e-09\\
6.02236781302845	4.4999182901724e-10\\
6.04439411935845	2.72845954433687e-10\\
6.06608919045777	9.54757044034485e-11\\
6.08746284125034	5.71752202182266e-11\\
6.10852445677817	1.88306093144092e-11\\
6.12928301694497	1.11391599304811e-11\\
6.14974711950468	3.43963273550908e-12\\
6.16992500144231	2.01021201143021e-12\\
6.18982455888002	5.79420106010449e-13\\
6.20945336562895	3.3460424604936e-13\\
6.22881869049588	8.95734973012451e-14\\
6.24792751344359	5.11198681867976e-14\\
6.2667865406949	1.26353025436969e-14\\
6.28540221886225	7.12738596315114e-15\\
6.3037807481771	1.6154018276192e-15\\
6.32192809488736	9.00782105547324e-16\\
6.33985000288462	1.85677301648121e-16\\
6.35755200461808	1.02364807309267e-16\\
6.37503943134692	1.90002709736817e-17\\
6.39231742277876	1.03576322399843e-17\\
6.4093909361377	1.71002041030733e-18\\
6.4262647547021	9.21860019788072e-19\\
6.44294349584873	1.3328152982453e-19\\
6.4594316186373	7.10638486862595e-20\\
6.4757334309664	8.8157227376923e-21\\
6.49185309632967	4.64944971891638e-21\\
6.5077946401987	4.81295594973954e-22\\
6.52356195605701	2.51112065917159e-22\\
6.53915881110803	2.08326444803304e-23\\
6.55458885167764	1.07536523548374e-23\\
6.56985560833095	6.7078821789978e-25\\
6.58496250072116	3.42603453719614e-25\\
6.59991284218713	1.43025766266227e-26\\
6.61470984411521	7.22843218129828e-27\\
6.62935662007961	1.51988935388721e-28\\
6.64385618977472	7.60057362379921e-29\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black]
  table[row sep=crcr]{%
0	2.99814506256818\\
1	1.99814506256818\\
1.58496250072116	1.41318256184702\\
2	0.998145062568179\\
2.32192809488736	0.676216967680817\\
2.58496250072116	0.413182561847023\\
2.8073549220576	0.190790140510575\\
3	0\\
3.16992500144231	0\\
3.32192809488736	0\\
3.4594316186373	0\\
3.58496250072116	0\\
3.70043971814109	0\\
3.8073549220576	0\\
3.90689059560852	0\\
4	0\\
4.08746284125034	0\\
4.16992500144231	0\\
4.24792751344359	0\\
4.32192809488736	0\\
4.39231742277876	0\\
4.4594316186373	0\\
4.52356195605701	0\\
4.58496250072116	0\\
4.64385618977472	0\\
4.70043971814109	0\\
4.75488750216347	0\\
4.8073549220576	0\\
4.85798099512757	0\\
4.90689059560852	0\\
4.95419631038687	0\\
5	0\\
5.04439411935845	0\\
5.08746284125034	0\\
5.12928301694497	0\\
5.16992500144231	0\\
5.20945336562895	0\\
5.24792751344359	0\\
5.28540221886225	0\\
5.32192809488736	0\\
5.35755200461808	0\\
5.39231742277876	0\\
5.4262647547021	0\\
5.4594316186373	0\\
5.49185309632967	0\\
5.52356195605701	0\\
5.55458885167764	0\\
5.58496250072116	0\\
5.61470984411521	0\\
5.64385618977472	0\\
5.6724253419715	0\\
5.70043971814109	0\\
5.7279204545632	0\\
5.75488750216347	0\\
5.78135971352466	0\\
5.8073549220576	0\\
5.83289001416474	0\\
5.85798099512757	0\\
5.88264304936184	0\\
5.90689059560852	0\\
5.93073733756289	0\\
5.95419631038687	0\\
5.97727992349992	0\\
6	0\\
6.02236781302845	0\\
6.04439411935845	0\\
6.06608919045777	0\\
6.08746284125034	0\\
6.10852445677817	0\\
6.12928301694497	0\\
6.14974711950468	0\\
6.16992500144231	0\\
6.18982455888002	0\\
6.20945336562895	0\\
6.22881869049588	0\\
6.24792751344359	0\\
6.2667865406949	0\\
6.28540221886225	0\\
6.3037807481771	0\\
6.32192809488736	0\\
6.33985000288462	0\\
6.35755200461808	0\\
6.37503943134692	0\\
6.39231742277876	0\\
6.4093909361377	0\\
6.4262647547021	0\\
6.44294349584873	0\\
6.4594316186373	0\\
6.4757334309664	0\\
6.49185309632967	0\\
6.5077946401987	0\\
6.52356195605701	0\\
6.53915881110803	0\\
6.55458885167764	0\\
6.56985560833095	0\\
6.58496250072116	0\\
6.59991284218713	0\\
6.61470984411521	0\\
6.62935662007961	0\\
6.64385618977472	0\\
};
\addlegendentry{Converse in \eqref{eq:converse}}

\end{axis}


\end{tikzpicture}%

==> FocalLoss/FIG/FocalSkewedSource.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=0.8,
ylabel = {$d^*(2;\gamma)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	                0.6667\\
0.526315789473684	0.4629\\
1.05263157894737	0.3214\\
1.57894736842105	0.2232\\
2.10526315789474	0.1549\\
2.63157894736842	0.1076\\
3.15789473684211	0.0747\\
3.68421052631579	0.0519\\
4.21052631578947	0.0360\\
4.73684210526316	0.0250\\
5.26315789473684	0.0174\\
5.78947368421053	0.0121\\
6.31578947368421	0.0084\\
6.84210526315789	0.0058\\
7.36842105263158	0.0040\\
7.89473684210526	0.0028\\
8.42105263157895	0.0019 \\
8.94736842105263	0.0014\\
9.47368421052632	0.0009\\
10	0.0007\\
};
\addlegendentry{$R_{X_1}$}



\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	0.270426041486378\\
0.526315789473684	0.193270123296634\\
1.05263157894737	0.147236206978196\\
1.57894736842105	0.111575341768706\\
2.10526315789474	0.0774696129173672\\
2.63157894736842	0.0537891332478085\\
3.15789473684211	0.0373471706724107\\
3.68421052631579	0.0259310956138338\\
4.21052631578947	0.0180046227767001\\
4.73684210526316	0.0125010699956052\\
5.26315789473684	0.0086798125666515\\
5.78947368421053	0.00602661581918083\\
6.31578947368421	0.00418443347170251\\
6.84210526315789	0.00290535916083735\\
7.36842105263158	0.00201726515920138\\
7.89473684210526	0.00140063878414086\\
8.42105263157895	0.000972499323993806\\
8.94736842105263	0.000675231148727989\\
9.47368421052632	0.000468830253105065\\
10	0.000325520833333333\\
};
\addlegendentry{$R_{X_2}$}


\end{axis}
\end{tikzpicture}%

==> FocalLoss/FIG/Focal_loss_M_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\addplot [color=black, mark=*, mark size=0.6pt ]
  table[row sep=crcr]{%
0	1.86897353302468\\
0.256410256410256	1.72520148068136\\
0.512820512820513	1.5964368288516\\
0.769230769230769	1.48093490032203\\
1.02564102564103	1.37716494074111\\
1.28205128205128	1.28378305481447\\
1.53846153846154	1.19960863706492\\
1.79487179487179	1.12360383941749\\
2.05128205128205	1.05485567846468\\
2.30769230769231	0.992560437775296\\
2.56410256410256	0.936010066117591\\
2.82051282051282	0.884580311913943\\
3.07692307692308	0.837720368442281\\
3.33333333333333	0.79494383395249\\
3.58974358974359	0.75582081658224\\
3.84615384615385	0.719971036262722\\
4.1025641025641	0.68705779515633\\
4.35897435897436	0.656782704959771\\
4.61538461538461	0.628881073978844\\
4.87179487179487	0.603117869530876\\
5.12820512820513	0.579284182213393\\
5.38461538461539	0.55719412811481\\
5.64102564102564	0.536682133326598\\
5.8974358974359	0.517600552312949\\
6.15384615384615	0.499817577947396\\
6.41025641025641	0.483215406461021\\
6.66666666666667	0.467688625271974\\
6.92307692307692	0.453142795774809\\
7.17948717948718	0.439493206741852\\
7.43589743589744	0.426663777097974\\
7.69230769230769	0.414586089535814\\
7.94871794871795	0.403198538793687\\
8.2051282051282	0.392445580469108\\
8.46153846153846	0.382277068026912\\
8.71794871794872	0.372647667216997\\
8.97435897435897	0.363516338472746\\
9.23076923076923	0.354845879043328\\
9.48717948717949	0.34660251764392\\
9.74358974358974	0.338755555307116\\
10	0.331277046903441\\
};
\addlegendentry{Ach.~\eqref{eq:Last_achiev}, $F_X=R_X$}

\addplot [color=black, dashdotted, thick]
  table[row sep=crcr]{%
0	1.56106951246009\\
0.256410256410256	1.40868607432553\\
0.512820512820513	1.27462837286063\\
0.769230769230769	1.15652333985444\\
1.02564102564103	1.0523170924776\\
1.28205128205128	0.960230997116218\\
1.53846153846154	0.878723876083927\\
1.79487179487179	0.806459488657824\\
2.05128205128205	0.742278541735777\\
2.30769230769231	0.685174591485985\\
2.56410256410256	0.634273288220858\\
2.82051282051282	0.588814494569525\\
3.07692307692308	0.548136873722734\\
3.33333333333333	0.511664601684787\\
3.58974358974359	0.478895906461797\\
3.84615384615385	0.449393179117787\\
4.1025641025641	0.422774437644331\\
4.35897435897436	0.398705955474781\\
4.61538461538461	0.37689589296609\\
4.87179487179487	0.357088792898985\\
5.12820512820513	0.339060820549685\\
5.38461538461539	0.322615645624371\\
5.64102564102564	0.307580877716264\\
5.8974358974359	0.293804979282376\\
6.15384615384615	0.281154590732357\\
6.41025641025641	0.269512211323401\\
6.66666666666667	0.25877418737532\\
6.92307692307692	0.248848966040661\\
7.17948717948718	0.239655578642176\\
7.43589743589744	0.231122322557687\\
7.69230769230769	0.22318561490506\\
7.94871794871795	0.21578899495586\\
8.2051282051282	0.208882255369544\\
8.46153846153846	0.202420685063043\\
8.71794871794872	0.196364408875256\\
8.97435897435897	0.190677811205508\\
9.23076923076923	0.185329032545095\\
9.48717948717949	0.180289529320717\\
9.74358974358974	0.175533688761666\\
10	0.171038491617808\\
};
\addlegendentry{Ach.~\eqref{eq:Second_Last_achiev}, $F_X=R_X$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
0	0.926678158905707\\
0.256410256410256	0.802029616707351\\
0.512820512820513	0.706302335579836\\
0.769230769230769	0.631313279343153\\
1.02564102564103	0.571386830825779\\
1.28205128205128	0.52255307601459\\
1.53846153846154	0.482010366728699\\
1.79487179487179	0.447762815940995\\
2.05128205128205	0.418374253433097\\
2.30769230769231	0.392800168836712\\
2.56410256410256	0.370272188811423\\
2.82051282051282	0.350218154407906\\
3.07692307692308	0.332206468455839\\
3.33333333333333	0.315907088633669\\
3.58974358974359	0.301064005937702\\
3.84615384615385	0.287475695730514\\
4.1025641025641	0.274981136190271\\
4.35897435897436	0.263449737867867\\
4.61538461538461	0.252774037233913\\
4.87179487179487	0.242864355233422\\
5.12820512820513	0.233644861222729\\
5.38461538461539	0.225050648139088\\
5.64102564102564	0.217025539777214\\
5.8974358974359	0.20952043143087\\
6.15384615384615	0.202492021630473\\
6.41025641025641	0.19590183258808\\
6.66666666666667	0.189715445267575\\
6.92307692307692	0.183901895189809\\
7.17948717948718	0.178433189556822\\
7.43589743589744	0.173283916705273\\
7.69230769230769	0.168430926445099\\
7.94871794871795	0.163853065326729\\
8.2051282051282	0.159530954889386\\
8.46153846153846	0.155446803886352\\
8.71794871794872	0.151584247654161\\
8.97435897435897	0.147928209402217\\
9.23076923076923	0.1444647793985\\
9.48717948717949	0.141181108925176\\
9.74358974358974	0.138065316554419\\
10	0.135106404807126\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev}, $F_X= R_X$}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	0.926678158905707\\
0.256410256410256	0.802029616707351\\
0.512820512820513	0.706302335579836\\
0.769230769230769	0.631313279343153\\
1.02564102564103	0.571386830825779\\
1.28205128205128	0.52255307601459\\
1.53846153846154	0.482010366728699\\
1.79487179487179	0.447762815940995\\
2.05128205128205	0.415351993384161\\
2.30769230769231	0.384064804746933\\
2.56410256410256	0.361478569552778\\
2.82051282051282	0.332156121240441\\
3.07692307692308	0.318547098048289\\
3.33333333333333	0.296316880552112\\
3.58974358974359	0.282823474268607\\
3.84615384615385	0.256196838102942\\
4.1025641025641	0.240468775016587\\
4.35897435897436	0.229782504424074\\
4.61538461538461	0.21732344199738\\
4.87179487179487	0.202425365924364\\
5.12820512820513	0.191648327936008\\
5.38461538461539	0.182688903510854\\
5.64102564102564	0.16682071836134\\
5.8974358974359	0.154514196696357\\
6.15384615384615	0.154398630932603\\
6.41025641025641	0.136508899093823\\
6.66666666666667	0.121484879230668\\
6.92307692307692	0.130912898086112\\
7.17948717948718	0.118492528581412\\
7.43589743589744	0.104072707330257\\
7.69230769230769	0.101404937400595\\
7.94871794871795	0.102777055876082\\
8.2051282051282	0.0957358871383032\\
8.46153846153846	0.090873730739845\\
8.71794871794872	0.0770527942267144\\
8.97435897435897	0.0842326683271192\\
9.23076923076923	0.074876248410419\\
9.48717948717949	0.0730595502961868\\
9.74358974358974	0.0742258227152651\\
10	0.0598234471935863\\
};
\addlegendentry{Ach.~\eqref{eq:Exect_Achiev} w. opt. over $F_X$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	0.86897353302468\\
0.256410256410256	0.706141922718349\\
0.512820512820513	0.56982444572697\\
0.769230769230769	0.444294694027503\\
1.02564102564103	0.32972418876405\\
1.28205128205128	0.226466779476781\\
1.53846153846154	0.133405371347466\\
1.79487179487179	0.0495331752802962\\
2.05128205128205	0\\
2.30769230769231	0\\
2.56410256410256	0\\
2.82051282051282	0\\
3.07692307692308	0\\
3.33333333333333	0\\
3.58974358974359	0\\
3.84615384615385	0\\
4.1025641025641	0\\
4.35897435897436	0\\
4.61538461538461	0\\
4.87179487179487	0\\
5.12820512820513	0\\
5.38461538461539	0\\
5.64102564102564	0\\
5.8974358974359	0\\
6.15384615384615	0\\
6.41025641025641	0\\
6.66666666666667	0\\
6.92307692307692	0\\
7.17948717948718	0\\
7.43589743589744	0\\
7.69230769230769	0\\
7.94871794871795	0\\
8.2051282051282	0\\
8.46153846153846	0\\
8.71794871794872	0\\
8.97435897435897	0\\
9.23076923076923	0\\
9.48717948717949	0\\
9.74358974358974	0\\
10	0\\
};
\addlegendentry{Converse in~\eqref{eq:converse}}

\end{axis}
\end{tikzpicture}%

==> FocalLoss/FIG/max_entropy_gamm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.03,0.8)},anchor=west}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.420133337250245\\
1.47241379310345	0.639621160646522\\
2.15862068965517	0.776029704418777\\
2.8448275862069	0.860805663859919\\
3.53103448275862	0.913492710436454\\
4.21724137931034	0.946236956508776\\
4.90344827586207	0.966587037230938\\
5.58965517241379	0.979234321412831\\
6.27586206896552	0.987094427687662\\
6.96206896551724	0.991979371345374\\
7.64827586206896	0.995015293978563\\
8.33448275862069	0.996902076484264\\
9.02068965517241	0.99807468483235\\
9.70689655172414	0.998803444153494\\
10.3931034482759	0.999256357651015\\
11.0793103448276	0.999537836913489\\
11.7655172413793	0.999712772250229\\
12.451724137931	0.999821492060603\\
13.1379310344828	0.999889059868159\\
13.8241379310345	0.9999310522944\\
14.5103448275862	0.999957149986857\\
15.1965517241379	0.999973369329546\\
15.8827586206897	0.999983449419106\\
16.5689655172414	0.999989714050632\\
17.2551724137931	0.999993607429547\\
17.9413793103448	0.999996027108871\\
18.6275862068966	0.999997530904972\\
19.3137931034483	0.999998465492746\\
20	0.999999046325684\\
};
\addlegendentry{$|\cX| =2$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.432637911695269\\
1.47241379310345	0.712514015654699\\
2.15862068965517	0.925182685382959\\
2.8448275862069	1.11773138312972\\
3.53103448275862	1.27578584585229\\
4.21724137931034	1.40552556093563\\
4.90344827586207	1.51202298758777\\
5.58965517241379	1.59944187932836\\
6.27586206896552	1.67120006842348\\
6.96206896551724	1.73010310087192\\
7.64827586206896	1.77845391891482\\
8.33448275862069	1.8181429049287\\
9.02068965517241	1.85072178724307\\
9.70689655172414	1.87746430902185\\
10.3931034482759	1.89941602805816\\
11.0793103448276	1.91743519515943\\
11.7655172413793	1.9322263083879\\
12.451724137931	1.9443676617979\\
13.1379310344828	1.95433394548291\\
13.8241379310345	1.96251481351967\\
14.5103448275862	1.969230116966\\
15.1965517241379	1.97474240341109\\
15.8827586206897	1.97926718847126\\
16.5689655172414	1.98298137858059\\
17.2551724137931	1.98603018800839\\
17.9413793103448	1.98853281707932\\
18.6275862068966	1.99058711155962\\
19.3137931034483	1.99227338831368\\
20	1.99365757612211\\
};
\addlegendentry{$|\cX| =4$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.432637911695269\\
1.47241379310345	0.712514015654699\\
2.15862068965517	0.925182685382959\\
2.8448275862069	1.11773138312972\\
3.53103448275862	1.27578584585229\\
4.21724137931034	1.41587040692798\\
4.90344827586207	1.54450841438522\\
5.58965517241379	1.65488297491543\\
6.27586206896552	1.76172779943131\\
6.96206896551724	1.85854056254799\\
7.64827586206896	1.94396810204426\\
8.33448275862069	2.03051692788892\\
9.02068965517241	2.10849343261963\\
9.70689655172414	2.17927166866861\\
10.3931034482759	2.25113255499474\\
11.0793103448276	2.31670148491832\\
11.7655172413793	2.37652936594114\\
12.451724137931	2.43111886942913\\
13.1379310344828	2.48092865475952\\
13.8241379310345	2.52637722196203\\
14.5103448275862	2.56784642819076\\
15.1965517241379	2.60568469603322\\
15.8827586206897	2.64020994143746\\
16.5689655172414	2.67171224395807\\
17.2551724137931	2.70045628478585\\
17.9413793103448	2.72668357021759\\
18.6275862068966	2.750614460864\\
19.3137931034483	2.77245002654377\\
20	2.79237372365946\\
};
\addlegendentry{$|\cX| =8$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.1	0.0669670084631924\\
0.786206896551724	0.432637911695269\\
1.47241379310345	0.712514015654699\\
2.15862068965517	0.925182685382959\\
2.8448275862069	1.11773138312972\\
3.53103448275862	1.27578584585229\\
4.21724137931034	1.41587040692798\\
4.90344827586207	1.54450841438522\\
5.58965517241379	1.65488297491543\\
6.27586206896552	1.76172779943131\\
6.96206896551724	1.85854056254799\\
7.64827586206896	1.94396810204426\\
8.33448275862069	2.03051692788892\\
9.02068965517241	2.10849343261963\\
9.70689655172414	2.17927166866861\\
10.3931034482759	2.25113255499474\\
11.0793103448276	2.31670148491832\\
11.7655172413793	2.37703470590291\\
12.451724137931	2.43859752792393\\
13.1379310344828	2.49538039352323\\
13.8241379310345	2.54776517369846\\
14.5103448275862	2.60176102153889\\
15.1965517241379	2.65199079906701\\
15.8827586206897	2.69871718135315\\
16.5689655172414	2.74629821788392\\
17.2551724137931	2.79144642961608\\
17.9413793103448	2.83373632861311\\
18.6275862068966	2.87607887952917\\
19.3137931034483	2.91716595135058\\
20	2.95587160589104\\
};
\addlegendentry{$|\cX| =32$}

\end{axis}


\end{tikzpicture}%

==> FocalLoss/FIG/max_entropy_gamm_car.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$| \cX|$},
ymin=0,
ymax=5,
ylabel = {$h_\gamma(| \cX|)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.9,0.57)}, font = \small }
]
\addplot [color=black, thick, solid]
  table[row sep=crcr]{%
2	0.292893218813452\\
3	0.292893218813452\\
4	0.292893218813452\\
5	0.292893218813452\\
6	0.292893218813452\\
7	0.292893218813452\\
8	0.292893218813452\\
9	0.292893218813452\\
10	0.292893218813452\\
11	0.292893218813452\\
12	0.292893218813452\\
13	0.292893218813452\\
14	0.292893218813452\\
15	0.292893218813452\\
16	0.292893218813452\\
17	0.292893218813452\\
18	0.292893218813452\\
19	0.292893218813452\\
20	0.292893218813452\\
21	0.292893218813452\\
22	0.292893218813452\\
23	0.292893218813452\\
24	0.292893218813452\\
25	0.292893218813452\\
26	0.292893218813452\\
27	0.292893218813452\\
28	0.292893218813452\\
29	0.292893218813452\\
30	0.292893218813452\\
31	0.292893218813452\\
32	0.292893218813452\\
33	0.292893218813452\\
34	0.292893218813452\\
35	0.292893218813452\\
36	0.292893218813452\\
37	0.292893218813452\\
38	0.292893218813452\\
39	0.292893218813452\\
40	0.292893218813452\\
41	0.292893218813452\\
42	0.292893218813452\\
43	0.292893218813452\\
44	0.292893218813452\\
45	0.292893218813452\\
46	0.292893218813452\\
47	0.292893218813452\\
48	0.292893218813452\\
49	0.292893218813452\\
50	0.292893218813452\\
};
\addlegendentry{$\gamma =0.5$}

\addplot [color=black, thick, dashed]
  table[row sep=crcr]{%
2	0.5\\
3	0.52832083343362\\
4	0.52832083343362\\
5	0.52832083343362\\
6	0.52832083343362\\
7	0.52832083343362\\
8	0.52832083343362\\
9	0.52832083343362\\
10	0.52832083343362\\
11	0.52832083343362\\
12	0.52832083343362\\
13	0.52832083343362\\
14	0.52832083343362\\
15	0.52832083343362\\
16	0.52832083343362\\
17	0.52832083343362\\
18	0.52832083343362\\
19	0.52832083343362\\
20	0.52832083343362\\
21	0.52832083343362\\
22	0.52832083343362\\
23	0.52832083343362\\
24	0.52832083343362\\
25	0.52832083343362\\
26	0.52832083343362\\
27	0.52832083343362\\
28	0.52832083343362\\
29	0.52832083343362\\
30	0.52832083343362\\
31	0.52832083343362\\
32	0.52832083343362\\
33	0.52832083343362\\
34	0.52832083343362\\
35	0.52832083343362\\
36	0.52832083343362\\
37	0.52832083343362\\
38	0.52832083343362\\
39	0.52832083343362\\
40	0.52832083343362\\
41	0.52832083343362\\
42	0.52832083343362\\
43	0.52832083343362\\
44	0.52832083343362\\
45	0.52832083343362\\
46	0.52832083343362\\
47	0.52832083343362\\
48	0.52832083343362\\
49	0.52832083343362\\
50	0.52832083343362\\
};
\addlegendentry{$\gamma =1$}

\addplot [color=black, thick, dotted]
  table[row sep=crcr]{%
2	0.999999046325684\\
3	1.5844858570487\\
4	1.99365757612211\\
5	2.29515808630867\\
6	2.51753620010795\\
7	2.67871921748462\\
8	2.79237372365946\\
9	2.86931838078094\\
10	2.9180591881791\\
11	2.94520915187907\\
12	2.95587160589104\\
13	2.95587160589104\\
14	2.95587160589104\\
15	2.95587160589104\\
16	2.95587160589104\\
17	2.95587160589104\\
18	2.95587160589104\\
19	2.95587160589104\\
20	2.95587160589104\\
21	2.95587160589104\\
22	2.95587160589104\\
23	2.95587160589104\\
24	2.95587160589104\\
25	2.95587160589104\\
26	2.95587160589104\\
27	2.95587160589104\\
28	2.95587160589104\\
29	2.95587160589104\\
30	2.95587160589104\\
31	2.95587160589104\\
32	2.95587160589104\\
33	2.95587160589104\\
34	2.95587160589104\\
35	2.95587160589104\\
36	2.95587160589104\\
37	2.95587160589104\\
38	2.95587160589104\\
39	2.95587160589104\\
40	2.95587160589104\\
41	2.95587160589104\\
42	2.95587160589104\\
43	2.95587160589104\\
44	2.95587160589104\\
45	2.95587160589104\\
46	2.95587160589104\\
47	2.95587160589104\\
48	2.95587160589104\\
49	2.95587160589104\\
50	2.95587160589104\\
};
\addlegendentry{$\gamma=20$}

\addplot [color=black, thick, dash dot]
  table[row sep=crcr]{%
2	1\\
3	1.58496250072116\\
4	1.99999999999936\\
5	2.32192809441438\\
6	2.58496246950857\\
7	2.80735435501138\\
8	2.99999523649527\\
9	3.16990069077894\\
10	3.32183985982713\\
11	3.45918058249838\\
12	3.58436597582024\\
13	3.69920364907841\\
14	3.80505265827097\\
15	3.90295048047733\\
16	3.99370221738772\\
17	4.07794452864719\\
18	4.15619186066929\\
19	4.22886994294639\\
20	4.29633999327239\\
21	4.35891608869335\\
22	4.41687756856133\\
23	4.47047778510773\\
24	4.51995024434857\\
25	4.56551285273497\\
26	4.60737081992397\\
27	4.64571867930445\\
28	4.68074157493267\\
29	4.71261622817619\\
30	4.7415114676573\\
31	4.76758871641806\\
32	4.79100226852174\\
33	4.81189952374772\\
34	4.83042116978648\\
35	4.84670138239203\\
36	4.86086798942739\\
37	4.87304264124267\\
38	4.88334102008057\\
39	4.8918729728088\\
40	4.89874278706781\\
41	4.90404931626217\\
42	4.90788624971978\\
43	4.91034225935592\\
44	4.91150127694133\\
45	4.91150127694133\\
46	4.91150127694133\\
47	4.91150127694133\\
48	4.91150127694133\\
49	4.91150127694133\\
50	4.91150127694133\\
};
\addlegendentry{$\gamma = 100$}

\end{axis}


\end{tikzpicture}%
